One Language-Free Foundation Model Is Enough for Universal Vision Anomaly Detection

Universal visual anomaly detection (AD) aims to identify anomaly images and segment anomaly regions towards open and dynamic scenarios, following zero- and few-shot paradigms without any dataset-specific fine-tuning. We have witnessed significant progress in widely use of visual-language foundational models in recent approaches. However, current methods often struggle with complex prompt engineering, elaborate adaptation modules, and challenging training strategies, ultimately limiting their flexibility and generality. To address these issues, this paper rethinks the fundamental mechanism behind visual-language models for AD and presents an embarrassingly simple, general, and effective framework for Universal vision Anomaly Detection (UniADet). Specifically, we first find language encoder is used to derive decision weights for anomaly classification and segmentation, and then demonstrate that it is unnecessary for universal AD. Second, we propose an embarrassingly simple method to completely decouple classification and segmentation, and decouple cross-level features, i.e., learning independent weights for different tasks and hierarchical features. UniADet is highly simple (learning only decoupled weights), parameter-efficient (only 0.002M learnable parameters), general (adapting a variety of foundation models), and effective (surpassing state-of-the-art zero-/few-shot by a large margin and even full-shot AD methods for the first time) on 14 real-world AD benchmarks covering both industrial and medical domains. We will make the code and model of UniADet available at https://github.com/gaobb/UniADet.

==> (inline-0) <==
\begin{tabular}
     {
        >{\centering\arraybackslash}p{0.5cm}
        >{\centering\arraybackslash}p{1.5cm} 
        *{3}{>{\centering\arraybackslash}p{1.5cm}}
         >{\centering\arraybackslash}p{0.1cm} 
        *{4}{>{\centering\arraybackslash}p{1.5cm}}
        }
    \toprule
     \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{4}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-10}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}
       &\textbf{P-AUPRO} \\
    \midrule
    \multirow{16}{*}{\textbf{0-shot}}	&carpet	&99.9	&99.8	&99.4	&&99.2	&67.6	&63.6	&98.3\\
	&bottle	&93.7	&98.2	&92.2	&&91.4	&55.5	&52.7	&84.7\\
	&hazelnut	&95.4	&97.2	&93.8	&&96.7	&52.6	&51.5	&93.0\\
	&leather	&100.0	&99.9	&100.0	&&99.4	&53.5	&51.5	&99.1\\
	&cable	&76.7	&82.6	&79.5	&&80.2	&21.2	&27.7	&69.3\\
	&capsule	&92.7	&98.5	&92.7	&&96.4	&32.4	&36.7	&91.2\\
	&grid	&99.3	&99.6	&98.2	&&98.0	&40.1	&40.1	&90.9\\
	&pill	&85.3	&96.7	&92.5	&&86.9	&25.3	&26.6	&93.7\\
	&transistor	&84.6	&83.4	&79.5	&&71.3	&12.2	&18.5	&56.5\\
	&metal\_nut	&88.6	&97.2	&92.1	&&77.0	&31.0	&35.3	&81.7\\
	&screw	&84.2	&94.0	&88.4	&&99.1	&39.6	&40.4	&95.8\\
	&toothbrush	&90.6	&95.9	&93.5	&&94.1	&26.9	&31.9	&92.4\\
	&zipper	&96.0	&98.9	&95.0	&&97.3	&58.4	&57.1	&91.7\\
	&tile	&99.8	&99.8	&98.8	&&93.9	&66.3	&68.0	&89.6\\
	&wood	&99.2	&99.6	&98.3	&&96.5	&59.6	&59.8	&95.4\\
	\rowcolor{lightgreen} &\textbf{Mean}	&92.4	&96.1	&92.9	&&91.8	&42.8	&44.1	&88.2\\
    \midrule
\multirow{16}{*}{\textbf{1-shot}}	&carpet	&\pmerror{100.0}{0.1}	&\pmerror{99.9}{0.1}	&\pmerror{99.8}{0.3}	&&\pmerror{99.0}{0.1}	&\pmerror{70.8}{0.5}	&\pmerror{69.6}{0.2}	&\pmerror{97.5}{0.1}\\
	&bottle	&\pmerror{99.3}{0.2}	&\pmerror{99.6}{0.1}	&\pmerror{97.7}{0.0}	&&\pmerror{97.0}{0.1}	&\pmerror{78.9}{0.5}	&\pmerror{73.7}{0.4}	&\pmerror{94.0}{0.3}\\
	&hazelnut	&\pmerror{99.0}{0.3}	&\pmerror{99.3}{0.1}	&\pmerror{96.5}{0.7}	&&\pmerror{98.9}{0.1}	&\pmerror{69.0}{1.4}	&\pmerror{66.6}{1.4}	&\pmerror{96.5}{0.2}\\
	&leather	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.5}{0.1}	&\pmerror{55.5}{0.4}	&\pmerror{56.5}{1.7}	&\pmerror{98.9}{0.4}\\
	&cable	&\pmerror{93.9}{0.3}	&\pmerror{96.2}{0.4}	&\pmerror{90.1}{0.8}	&&\pmerror{93.1}{0.3}	&\pmerror{54.6}{1.0}	&\pmerror{56.0}{0.8}	&\pmerror{87.3}{0.2}\\
	&capsule	&\pmerror{88.7}{7.0}	&\pmerror{97.4}{1.7}	&\pmerror{94.7}{1.5}	&&\pmerror{97.3}{0.5}	&\pmerror{31.1}{13.0}	&\pmerror{35.4}{10.2}	&\pmerror{94.0}{1.9}\\
	&grid	&\pmerror{98.7}{0.2}	&\pmerror{99.4}{0.1}	&\pmerror{97.4}{0.8}	&&\pmerror{97.9}{0.2}	&\pmerror{42.5}{1.5}	&\pmerror{46.7}{0.9}	&\pmerror{93.1}{0.5}\\
	&pill	&\pmerror{96.4}{1.1}	&\pmerror{99.2}{0.3}	&\pmerror{96.7}{0.2}	&&\pmerror{95.3}{0.6}	&\pmerror{56.8}{1.9}	&\pmerror{58.2}{1.6}	&\pmerror{96.9}{0.1}\\
	&transistor	&\pmerror{93.5}{1.6}	&\pmerror{90.4}{2.3}	&\pmerror{85.0}{3.3}	&&\pmerror{80.9}{1.7}	&\pmerror{35.4}{4.3}	&\pmerror{39.8}{4.0}	&\pmerror{64.7}{1.4}\\
	&metal\_nut	&\pmerror{99.5}{0.2}	&\pmerror{99.8}{0.1}	&\pmerror{98.6}{0.6}	&&\pmerror{91.0}{1.0}	&\pmerror{59.5}{3.0}	&\pmerror{57.9}{2.9}	&\pmerror{91.2}{0.7}\\
	&screw	&\pmerror{81.4}{2.9}	&\pmerror{92.6}{1.3}	&\pmerror{88.5}{1.2}	&&\pmerror{97.3}{0.2}	&\pmerror{25.5}{3.5}	&\pmerror{32.0}{4.0}	&\pmerror{89.5}{1.0}\\
	&toothbrush	&\pmerror{97.8}{0.9}	&\pmerror{98.8}{0.3}	&\pmerror{95.7}{1.7}	&&\pmerror{98.8}{0.2}	&\pmerror{62.6}{1.7}	&\pmerror{63.9}{1.5}	&\pmerror{93.6}{1.3}\\
	&zipper	&\pmerror{97.2}{1.1}	&\pmerror{99.2}{0.3}	&\pmerror{95.6}{0.9}	&&\pmerror{96.4}{0.3}	&\pmerror{56.1}{1.2}	&\pmerror{54.9}{1.1}	&\pmerror{89.6}{0.6}\\
	&tile	&\pmerror{99.9}{0.1}	&\pmerror{99.8}{0.0}	&\pmerror{99.6}{0.3}	&&\pmerror{95.9}{0.1}	&\pmerror{71.0}{0.3}	&\pmerror{69.9}{0.2}	&\pmerror{93.2}{0.1}\\
	&wood	&\pmerror{99.6}{0.0}	&\pmerror{99.7}{0.0}	&\pmerror{98.9}{0.5}	&&\pmerror{95.9}{0.4}	&\pmerror{66.9}{1.1}	&\pmerror{65.6}{0.5}	&\pmerror{95.5}{0.1}\\
	\rowcolor{lightgreen} &\textbf{Mean}	&\pmerror{96.3}{0.7}	&\pmerror{98.1}{0.3}	&\pmerror{95.6}{0.2}	&&\pmerror{95.6}{0.3}	&\pmerror{55.7}{1.3}	&\pmerror{56.4}{1.3}	&\pmerror{91.7}{0.4}\\
    \midrule
	\multirow{16}{*}{\textbf{2-shot}} &carpet	&\pmerror{100.0}{0.1}	&\pmerror{99.9}{0.0}	&\pmerror{99.4}{0.0}	&&\pmerror{99.1}{0.0}	&\pmerror{70.7}{0.5}	&\pmerror{69.5}{0.2}	&\pmerror{97.6}{0.1}\\
	&bottle	&\pmerror{99.3}{0.2}	&\pmerror{99.6}{0.1}	&\pmerror{97.4}{0.5}	&&\pmerror{97.2}{0.1}	&\pmerror{79.5}{0.6}	&\pmerror{74.2}{0.4}	&\pmerror{94.4}{0.1}\\
	&hazelnut	&\pmerror{99.8}{0.2}	&\pmerror{99.6}{0.1}	&\pmerror{98.8}{0.8}	&&\pmerror{98.9}{0.0}	&\pmerror{69.4}{1.2}	&\pmerror{67.0}{0.2}	&\pmerror{96.8}{0.1}\\
	&leather	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.5}{0.0}	&\pmerror{55.4}{0.5}	&\pmerror{56.5}{1.1}	&\pmerror{98.9}{0.4}\\
	&cable	&\pmerror{93.4}{1.1}	&\pmerror{95.9}{0.7}	&\pmerror{89.9}{0.5}	&&\pmerror{93.4}{0.2}	&\pmerror{55.4}{0.5}	&\pmerror{56.5}{0.7}	&\pmerror{88.4}{0.4}\\
	&capsule	&\pmerror{92.0}{7.9}	&\pmerror{98.1}{1.9}	&\pmerror{95.7}{1.6}	&&\pmerror{97.7}{0.6}	&\pmerror{38.8}{14.3}	&\pmerror{41.5}{10.4}	&\pmerror{95.4}{1.9}\\
	&grid	&\pmerror{99.4}{0.6}	&\pmerror{99.6}{0.2}	&\pmerror{98.5}{1.4}	&&\pmerror{98.2}{0.3}	&\pmerror{42.3}{1.6}	&\pmerror{45.9}{0.5}	&\pmerror{93.7}{0.6}\\
	&pill	&\pmerror{96.4}{0.7}	&\pmerror{99.2}{0.2}	&\pmerror{96.6}{0.2}	&&\pmerror{95.4}{0.5}	&\pmerror{57.1}{1.5}	&\pmerror{58.7}{0.9}	&\pmerror{97.0}{0.2}\\
	&transistor	&\pmerror{94.6}{0.4}	&\pmerror{92.0}{0.9}	&\pmerror{86.7}{1.9}	&&\pmerror{81.4}{1.5}	&\pmerror{35.7}{4.0}	&\pmerror{40.1}{3.7}	&\pmerror{65.2}{1.3}\\
	&metal\_nut	&\pmerror{99.7}{0.1}	&\pmerror{99.8}{0.0}	&\pmerror{98.9}{0.6}	&&\pmerror{92.2}{0.5}	&\pmerror{63.1}{1.6}	&\pmerror{61.7}{1.9}	&\pmerror{92.2}{0.7}\\
	&screw	&\pmerror{84.2}{1.1}	&\pmerror{93.2}{1.3}	&\pmerror{90.2}{1.2}	&&\pmerror{97.9}{0.3}	&\pmerror{27.1}{1.6}	&\pmerror{34.3}{0.6}	&\pmerror{91.5}{1.5}\\
	&toothbrush	&\pmerror{98.0}{1.2}	&\pmerror{98.8}{0.5}	&\pmerror{96.8}{1.6}	&&\pmerror{99.0}{0.2}	&\pmerror{63.9}{2.9}	&\pmerror{64.8}{2.7}	&\pmerror{94.5}{1.7}\\
	&zipper	&\pmerror{98.1}{0.7}	&\pmerror{99.5}{0.2}	&\pmerror{96.2}{1.2}	&&\pmerror{96.9}{0.2}	&\pmerror{57.9}{1.2}	&\pmerror{56.8}{1.0}	&\pmerror{90.8}{0.6}\\
	&tile	&\pmerror{99.9}{0.1}	&\pmerror{99.8}{0.0}	&\pmerror{99.6}{0.3}	&&\pmerror{95.9}{0.1}	&\pmerror{70.7}{0.2}	&\pmerror{69.7}{0.0}	&\pmerror{93.1}{0.1}\\
	&wood	&\pmerror{99.6}{0.1}	&\pmerror{99.7}{0.0}	&\pmerror{98.9}{0.5}	&&\pmerror{96.0}{0.4}	&\pmerror{67.8}{0.7}	&\pmerror{65.7}{0.4}	&\pmerror{95.5}{0.2}\\
	\rowcolor{lightgreen} &\textbf{Mean}	&\pmerror{97.0}{0.6}	&\pmerror{98.3}{0.2}	&\pmerror{96.3}{0.1}	&&\pmerror{95.9}{0.1}	&\pmerror{57.0}{0.9}	&\pmerror{57.5}{0.8}	&\pmerror{92.3}{0.3}\\
    \midrule
\multirow{16}{*}{\textbf{4-shot}}	&carpet	&\pmerror{100.0}{0.1}	&\pmerror{99.9}{0.0}	&\pmerror{99.4}{0.0}	&&\pmerror{99.1}{0.0}	&\pmerror{71.2}{0.7}	&\pmerror{69.6}{0.2}	&\pmerror{97.6}{0.0}\\
	&bottle	&\pmerror{99.7}{0.3}	&\pmerror{99.7}{0.1}	&\pmerror{98.7}{0.5}	&&\pmerror{97.4}{0.1}	&\pmerror{79.9}{0.5}	&\pmerror{74.7}{0.4}	&\pmerror{94.6}{0.1}\\
	&hazelnut	&\pmerror{99.6}{0.6}	&\pmerror{99.5}{0.3}	&\pmerror{98.6}{1.3}	&&\pmerror{99.0}{0.1}	&\pmerror{70.2}{0.6}	&\pmerror{68.2}{0.9}	&\pmerror{96.9}{0.4}\\
	&leather	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.5}{0.0}	&\pmerror{54.7}{0.5}	&\pmerror{56.3}{0.8}	&\pmerror{98.9}{0.3}\\
	&cable	&\pmerror{94.5}{0.7}	&\pmerror{96.5}{0.3}	&\pmerror{89.8}{1.2}	&&\pmerror{93.8}{0.2}	&\pmerror{57.0}{0.4}	&\pmerror{57.7}{0.3}	&\pmerror{88.7}{0.4}\\
	&capsule	&\pmerror{97.7}{1.7}	&\pmerror{99.4}{0.4}	&\pmerror{97.6}{1.3}	&&\pmerror{98.3}{0.2}	&\pmerror{48.0}{1.9}	&\pmerror{48.0}{1.5}	&\pmerror{96.9}{0.3}\\
	&grid	&\pmerror{99.5}{0.4}	&\pmerror{99.7}{0.1}	&\pmerror{98.8}{0.5}	&&\pmerror{98.2}{0.1}	&\pmerror{41.8}{0.8}	&\pmerror{45.7}{0.8}	&\pmerror{93.9}{0.4}\\
	&pill	&\pmerror{96.3}{0.3}	&\pmerror{99.2}{0.1}	&\pmerror{96.5}{0.0}	&&\pmerror{95.6}{0.1}	&\pmerror{57.8}{0.6}	&\pmerror{59.3}{0.4}	&\pmerror{97.1}{0.1}\\
	&transistor	&\pmerror{95.3}{1.2}	&\pmerror{93.1}{1.7}	&\pmerror{87.1}{0.6}	&&\pmerror{83.1}{0.7}	&\pmerror{37.7}{1.9}	&\pmerror{42.2}{1.8}	&\pmerror{66.7}{0.9}\\
	&metal\_nut	&\pmerror{99.7}{0.3}	&\pmerror{99.9}{0.1}	&\pmerror{99.3}{0.3}	&&\pmerror{93.3}{0.6}	&\pmerror{66.5}{2.3}	&\pmerror{65.1}{2.7}	&\pmerror{93.1}{0.8}\\
	&screw	&\pmerror{87.7}{3.5}	&\pmerror{93.9}{1.7}	&\pmerror{91.8}{0.8}	&&\pmerror{98.6}{0.4}	&\pmerror{35.0}{7.0}	&\pmerror{43.0}{6.9}	&\pmerror{93.9}{1.1}\\
	&toothbrush	&\pmerror{98.2}{0.9}	&\pmerror{98.9}{0.4}	&\pmerror{96.8}{1.6}	&&\pmerror{99.2}{0.2}	&\pmerror{65.3}{2.7}	&\pmerror{65.8}{2.5}	&\pmerror{95.5}{1.0}\\
	&zipper	&\pmerror{98.7}{0.9}	&\pmerror{99.6}{0.2}	&\pmerror{97.1}{1.4}	&&\pmerror{97.2}{0.1}	&\pmerror{58.8}{0.8}	&\pmerror{57.6}{0.5}	&\pmerror{91.6}{0.2}\\
	&tile	&\pmerror{100.0}{0.0}	&\pmerror{99.8}{0.0}	&\pmerror{99.8}{0.3}	&&\pmerror{96.0}{0.1}	&\pmerror{70.8}{0.6}	&\pmerror{69.7}{0.2}	&\pmerror{93.1}{0.1}\\
	&wood	&\pmerror{99.5}{0.2}	&\pmerror{99.7}{0.0}	&\pmerror{98.3}{0.0}	&&\pmerror{96.1}{0.2}	&\pmerror{68.2}{0.7}	&\pmerror{65.7}{0.3}	&\pmerror{95.4}{0.2}\\
	\rowcolor{lightgreen} &\textbf{Mean}	&\pmerror{97.7}{0.3}	&\pmerror{98.6}{0.2}	&\pmerror{96.6}{0.2}	&&\pmerror{96.3}{0.1}	&\pmerror{58.8}{0.5}	&\pmerror{59.3}{0.4}	&\pmerror{92.9}{0.1}\\
    \bottomrule
  \end{tabular}
\begin{tabular}
     {
        >{\centering\arraybackslash}p{0.5cm}
        >{\centering\arraybackslash}p{1.5cm} 
        *{3}{>{\centering\arraybackslash}p{1.5cm}}
         >{\centering\arraybackslash}p{0.001cm} 
        *{4}{>{\centering\arraybackslash}p{1.5cm}}
        }
    \toprule
     \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{4}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-10}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}
       &\textbf{P-AUPRO} \\
    \midrule
    \multirow{16}{*}{\textbf{0-shot}}	&carpet	&98.7	&99.5	&97.3	&&99.5	&75.9	&70.1	&98.9\\
	&bottle	&99.7	&99.7	&98.4	&&93.9	&68.5	&62.9	&90.0\\
	&hazelnut	&96.5	&98.0	&92.6	&&97.0	&58.1	&55.0	&91.4\\
	&leather	&99.9	&99.8	&98.9	&&99.4	&50.9	&49.4	&99.2\\
	&cable	&81.6	&88.9	&80.4	&&81.5	&23.1	&28.3	&73.7\\
	&capsule	&94.8	&98.9	&95.5	&&96.3	&34.2	&34.9	&91.6\\
	&grid	&100.0	&99.8	&100.0	&&99.2	&48.7	&46.3	&97.0\\
	&pill	&85.2	&97.3	&91.6	&&87.5	&32.2	&33.6	&95.4\\
	&transistor	&87.6	&87.6	&83.5	&&69.1	&14.1	&17.7	&55.6\\
	&metal\_nut	&75.6	&94.7	&89.4	&&77.3	&32.6	&36.5	&83.1\\
	&screw	&89.4	&96.6	&88.4	&&98.9	&67.4	&64.0	&95.7\\
	&toothbrush	&95.6	&98.5	&96.6	&&95.7	&37.5	&39.1	&95.5\\
	&zipper	&99.6	&99.8	&98.8	&&98.8	&77.3	&71.4	&96.5\\
	&tile	&98.8	&99.4	&96.5	&&95.5	&75.6	&71.9	&91.2\\
	&wood	&99.6	&99.7	&99.2	&&97.2	&66.8	&64.2	&97.0\\
\rowcolor{lightgreen}	&\textbf{Mean}	&93.5	&97.2	&93.8	&&92.4	&50.9	&49.7	&90.1\\
\midrule
\multirow{16}{*}{\textbf{1-shot}}	&carpet	&\pmerror{99.4}{0.3}	&\pmerror{99.7}{0.1}	&\pmerror{98.3}{0.6}	&&\pmerror{99.5}{0.0}	&\pmerror{75.4}{0.6}	&\pmerror{69.7}{0.4}	&\pmerror{98.8}{0.1}\\
	&bottle	&\pmerror{99.9}{0.1}	&\pmerror{99.8}{0.0}	&\pmerror{99.7}{0.5}	&&\pmerror{98.9}{0.1}	&\pmerror{86.9}{0.4}	&\pmerror{79.4}{0.5}	&\pmerror{97.3}{0.3}\\
	&hazelnut	&\pmerror{100.0}{0.0}	&\pmerror{99.7}{0.0}	&\pmerror{99.5}{0.4}	&&\pmerror{99.4}{0.0}	&\pmerror{78.3}{0.8}	&\pmerror{76.6}{0.8}	&\pmerror{95.5}{0.9}\\
	&leather	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.2}{0.2}	&\pmerror{49.0}{4.4}	&\pmerror{47.5}{3.7}	&\pmerror{99.0}{0.2}\\
	&cable	&\pmerror{94.0}{0.6}	&\pmerror{97.0}{0.1}	&\pmerror{91.3}{0.7}	&&\pmerror{96.5}{0.1}	&\pmerror{65.1}{1.5}	&\pmerror{67.6}{1.5}	&\pmerror{92.3}{0.3}\\
	&capsule	&\pmerror{94.6}{1.3}	&\pmerror{98.9}{0.4}	&\pmerror{94.9}{0.2}	&&\pmerror{97.8}{0.2}	&\pmerror{44.2}{4.5}	&\pmerror{45.2}{5.1}	&\pmerror{94.2}{0.5}\\
	&grid	&\pmerror{100.0}{0.0}	&\pmerror{99.8}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.4}{0.1}	&\pmerror{54.4}{0.2}	&\pmerror{53.6}{0.5}	&\pmerror{97.4}{0.1}\\
	&pill	&\pmerror{97.3}{0.9}	&\pmerror{99.5}{0.2}	&\pmerror{96.7}{0.8}	&&\pmerror{92.8}{0.5}	&\pmerror{52.5}{2.1}	&\pmerror{53.0}{2.1}	&\pmerror{96.9}{0.1}\\
	&transistor	&\pmerror{92.8}{2.4}	&\pmerror{90.5}{3.8}	&\pmerror{86.2}{4.6}	&&\pmerror{90.5}{1.5}	&\pmerror{47.3}{2.4}	&\pmerror{48.3}{2.4}	&\pmerror{73.8}{1.7}\\
	&metal\_nut	&\pmerror{95.2}{0.6}	&\pmerror{98.8}{0.1}	&\pmerror{94.9}{0.7}	&&\pmerror{95.6}{0.4}	&\pmerror{71.7}{2.6}	&\pmerror{72.3}{2.8}	&\pmerror{94.1}{0.2}\\
	&screw	&\pmerror{90.9}{1.6}	&\pmerror{97.1}{0.5}	&\pmerror{89.7}{0.5}	&&\pmerror{98.1}{0.4}	&\pmerror{58.0}{2.9}	&\pmerror{58.2}{1.9}	&\pmerror{93.0}{0.9}\\
	&toothbrush	&\pmerror{99.4}{0.6}	&\pmerror{99.3}{0.2}	&\pmerror{97.9}{1.8}	&&\pmerror{99.2}{0.2}	&\pmerror{60.6}{1.5}	&\pmerror{62.1}{2.4}	&\pmerror{97.7}{0.1}\\
	&zipper	&\pmerror{99.9}{0.1}	&\pmerror{99.9}{0.0}	&\pmerror{99.7}{0.2}	&&\pmerror{96.2}{0.3}	&\pmerror{59.9}{2.6}	&\pmerror{55.3}{2.7}	&\pmerror{91.8}{0.5}\\
	&tile	&\pmerror{99.7}{0.0}	&\pmerror{99.7}{0.0}	&\pmerror{99.4}{0.0}	&&\pmerror{97.9}{0.0}	&\pmerror{76.9}{0.1}	&\pmerror{72.4}{0.1}	&\pmerror{95.6}{0.1}\\
	&wood	&\pmerror{99.9}{0.1}	&\pmerror{99.8}{0.0}	&\pmerror{99.5}{0.5}	&&\pmerror{95.4}{0.2}	&\pmerror{65.9}{0.5}	&\pmerror{64.4}{0.1}	&\pmerror{96.1}{0.2}\\
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{97.6}{0.2}	&\pmerror{98.6}{0.3}	&\pmerror{96.5}{0.5}	&&\pmerror{97.1}{0.1}	&\pmerror{63.1}{0.5}	&\pmerror{61.7}{0.4}	&\pmerror{94.2}{0.2}\\
\midrule
\multirow{16}{*}{\textbf{2-shot}}	&carpet	&\pmerror{99.6}{0.1}	&\pmerror{99.7}{0.1}	&\pmerror{98.9}{0.0}	&&\pmerror{99.5}{0.0}	&\pmerror{74.8}{0.2}	&\pmerror{69.3}{0.2}	&\pmerror{98.7}{0.0}\\
	&bottle	&\pmerror{99.9}{0.1}	&\pmerror{99.8}{0.1}	&\pmerror{99.7}{0.5}	&&\pmerror{99.0}{0.1}	&\pmerror{87.7}{0.3}	&\pmerror{80.0}{0.5}	&\pmerror{97.5}{0.3}\\
	&hazelnut	&\pmerror{100.0}{0.0}	&\pmerror{99.7}{0.0}	&\pmerror{99.8}{0.4}	&&\pmerror{99.4}{0.1}	&\pmerror{78.5}{0.9}	&\pmerror{76.6}{0.7}	&\pmerror{96.0}{0.2}\\
	&leather	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.2}{0.1}	&\pmerror{49.1}{3.5}	&\pmerror{47.5}{2.6}	&\pmerror{99.1}{0.2}\\
	&cable	&\pmerror{94.8}{1.3}	&\pmerror{97.4}{0.5}	&\pmerror{92.5}{0.5}	&&\pmerror{97.0}{0.3}	&\pmerror{67.0}{0.9}	&\pmerror{68.6}{0.7}	&\pmerror{93.5}{0.8}\\
	&capsule	&\pmerror{93.9}{1.7}	&\pmerror{98.7}{0.4}	&\pmerror{94.7}{0.8}	&&\pmerror{98.0}{0.2}	&\pmerror{47.2}{5.8}	&\pmerror{48.4}{6.2}	&\pmerror{94.5}{0.7}\\
	&grid	&\pmerror{100.0}{0.0}	&\pmerror{99.8}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.5}{0.0}	&\pmerror{55.4}{0.4}	&\pmerror{54.7}{0.4}	&\pmerror{97.6}{0.1}\\
	&pill	&\pmerror{97.3}{0.7}	&\pmerror{99.5}{0.1}	&\pmerror{97.2}{0.6}	&&\pmerror{93.3}{0.7}	&\pmerror{53.3}{2.1}	&\pmerror{53.6}{1.3}	&\pmerror{97.0}{0.1}\\
	&transistor	&\pmerror{94.9}{0.4}	&\pmerror{93.8}{0.6}	&\pmerror{89.7}{0.5}	&&\pmerror{91.4}{1.1}	&\pmerror{49.0}{2.1}	&\pmerror{49.3}{1.6}	&\pmerror{75.5}{1.4}\\
	&metal\_nut	&\pmerror{96.9}{1.4}	&\pmerror{99.2}{0.3}	&\pmerror{96.5}{1.4}	&&\pmerror{96.2}{0.3}	&\pmerror{73.8}{1.1}	&\pmerror{75.5}{0.8}	&\pmerror{94.7}{0.5}\\
	&screw	&\pmerror{92.6}{2.0}	&\pmerror{97.7}{0.6}	&\pmerror{91.0}{1.3}	&&\pmerror{98.5}{0.4}	&\pmerror{59.3}{1.3}	&\pmerror{58.9}{1.4}	&\pmerror{94.5}{0.7}\\
	&toothbrush	&\pmerror{99.9}{0.2}	&\pmerror{99.5}{0.0}	&\pmerror{99.5}{0.9}	&&\pmerror{99.2}{0.1}	&\pmerror{62.7}{2.0}	&\pmerror{62.8}{2.0}	&\pmerror{98.0}{0.0}\\
	&zipper	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{99.9}{0.2}	&&\pmerror{96.6}{0.4}	&\pmerror{60.8}{1.2}	&\pmerror{56.1}{1.0}	&\pmerror{92.4}{0.6}\\
	&tile	&\pmerror{99.7}{0.1}	&\pmerror{99.7}{0.1}	&\pmerror{99.4}{0.0}	&&\pmerror{97.9}{0.1}	&\pmerror{76.2}{0.8}	&\pmerror{71.9}{0.4}	&\pmerror{95.4}{0.2}\\
	&wood	&\pmerror{99.9}{0.1}	&\pmerror{99.8}{0.0}	&\pmerror{99.5}{0.5}	&&\pmerror{96.1}{0.2}	&\pmerror{67.4}{0.3}	&\pmerror{65.2}{0.2}	&\pmerror{96.4}{0.2}\\
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{98.0}{0.3}	&\pmerror{98.9}{0.1}	&\pmerror{97.2}{0.2}	&&\pmerror{97.4}{0.1}	&\pmerror{64.1}{0.6}	&\pmerror{62.6}{0.5}	&\pmerror{94.7}{0.1}\\
\midrule
\multirow{16}{*}{\textbf{4-shot}}	&carpet	&\pmerror{99.7}{0.0}	&\pmerror{99.8}{0.0}	&\pmerror{99.2}{0.3}	&&\pmerror{99.5}{0.0}	&\pmerror{75.2}{0.5}	&\pmerror{69.5}{0.3}	&\pmerror{98.7}{0.0}\\
	&bottle	&\pmerror{100.0}{0.0}	&\pmerror{99.8}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.1}{0.0}	&\pmerror{88.4}{0.2}	&\pmerror{80.7}{0.2}	&\pmerror{97.7}{0.2}\\
	&hazelnut	&\pmerror{100.0}{0.0}	&\pmerror{99.7}{0.0}	&\pmerror{99.8}{0.4}	&&\pmerror{99.5}{0.0}	&\pmerror{80.0}{1.1}	&\pmerror{77.6}{0.5}	&\pmerror{96.5}{0.6}\\
	&leather	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.2}{0.1}	&\pmerror{48.5}{3.1}	&\pmerror{46.8}{2.4}	&\pmerror{99.0}{0.2}\\
	&cable	&\pmerror{95.1}{0.3}	&\pmerror{97.6}{0.1}	&\pmerror{93.5}{0.7}	&&\pmerror{97.0}{0.2}	&\pmerror{67.5}{0.3}	&\pmerror{68.7}{0.3}	&\pmerror{93.5}{0.4}\\
	&capsule	&\pmerror{98.2}{0.4}	&\pmerror{99.6}{0.1}	&\pmerror{98.2}{0.5}	&&\pmerror{98.4}{0.2}	&\pmerror{53.6}{1.0}	&\pmerror{54.0}{0.8}	&\pmerror{95.4}{0.4}\\
	&grid	&\pmerror{100.0}{0.0}	&\pmerror{99.8}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.5}{0.0}	&\pmerror{56.1}{0.5}	&\pmerror{55.6}{0.2}	&\pmerror{97.8}{0.2}\\
	&pill	&\pmerror{97.8}{0.1}	&\pmerror{99.6}{0.1}	&\pmerror{97.9}{0.0}	&&\pmerror{93.3}{0.3}	&\pmerror{53.3}{1.3}	&\pmerror{53.9}{0.9}	&\pmerror{97.1}{0.1}\\
	&transistor	&\pmerror{96.6}{1.2}	&\pmerror{95.6}{1.4}	&\pmerror{91.0}{2.1}	&&\pmerror{93.1}{0.5}	&\pmerror{53.0}{1.0}	&\pmerror{52.1}{0.7}	&\pmerror{78.6}{1.2}\\
	&metal\_nut	&\pmerror{99.9}{0.1}	&\pmerror{99.9}{0.0}	&\pmerror{99.5}{0.6}	&&\pmerror{96.7}{0.5}	&\pmerror{75.7}{1.6}	&\pmerror{78.4}{2.6}	&\pmerror{95.3}{0.5}\\
	&screw	&\pmerror{93.9}{0.4}	&\pmerror{98.0}{0.2}	&\pmerror{91.7}{1.1}	&&\pmerror{98.9}{0.1}	&\pmerror{61.2}{2.8}	&\pmerror{59.0}{1.0}	&\pmerror{95.7}{0.2}\\
	&toothbrush	&\pmerror{100.0}{0.0}	&\pmerror{99.5}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.3}{0.1}	&\pmerror{64.6}{2.2}	&\pmerror{63.7}{1.9}	&\pmerror{98.1}{0.2}\\
	&zipper	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{99.9}{0.2}	&&\pmerror{96.8}{0.1}	&\pmerror{61.0}{1.0}	&\pmerror{56.4}{1.0}	&\pmerror{92.8}{0.2}\\
	&tile	&\pmerror{99.9}{0.2}	&\pmerror{99.8}{0.1}	&\pmerror{99.8}{0.3}	&&\pmerror{97.9}{0.0}	&\pmerror{76.0}{0.5}	&\pmerror{72.0}{0.3}	&\pmerror{95.3}{0.1}\\
	&wood	&\pmerror{100.0}{0.1}	&\pmerror{99.8}{0.0}	&\pmerror{99.7}{0.5}	&&\pmerror{96.4}{0.3}	&\pmerror{67.4}{0.9}	&\pmerror{64.9}{0.4}	&\pmerror{96.5}{0.2}\\
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{98.7}{0.1}	&\pmerror{99.2}{0.1}	&\pmerror{98.0}{0.2}	&&\pmerror{97.7}{0.1}	&\pmerror{65.4}{0.2}	&\pmerror{63.6}{0.2}	&\pmerror{95.2}{0.1}\\

    \bottomrule
  \end{tabular}
\begin{tabular}
     {
        >{\centering\arraybackslash}p{0.5cm}
        >{\centering\arraybackslash}p{1.5cm} 
        *{3}{>{\centering\arraybackslash}p{1.5cm}}
         >{\centering\arraybackslash}p{0.1cm} 
        *{4}{>{\centering\arraybackslash}p{1.5cm}}
        }
    \toprule
     \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{4}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-10}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}
       &\textbf{P-AUPRO} \\
    \midrule
    \multirow{16}{*}{\textbf{0-shot}}	&carpet	&99.8	&99.8	&98.9	&&99.4	&76.1	&70.4	&98.9\\	
	&bottle	&98.3	&99.5	&97.6	&&95.8	&73.2	&66.0	&92.7\\	
	&hazelnut	&97.7	&98.6	&95.6	&&97.4	&62.0	&58.5	&91.7\\	
	&leather	&100.0	&99.9	&100.0	&&99.5	&58.0	&52.9	&99.4\\	
	&cable	&81.4	&88.0	&82.8	&&81.0	&17.8	&24.7	&72.7\\	
	&capsule	&96.6	&99.4	&96.7	&&96.5	&36.3	&36.4	&92.2\\	
	&grid	&99.9	&99.7	&99.1	&&99.3	&53.4	&48.8	&96.8\\	
	&pill	&83.6	&96.9	&91.6	&&86.9	&30.4	&32.1	&93.3\\	
	&transistor	&83.8	&83.8	&76.1	&&72.2	&13.3	&19.1	&61.5\\	
	&metal\_nut	&80.2	&95.6	&89.4	&&83.8	&39.5	&42.0	&86.5\\	
	&screw	&95.2	&98.4	&92.6	&&99.2	&66.5	&63.1	&95.7\\	
	&toothbrush	&94.4	&98.2	&94.7	&&95.2	&35.8	&37.5	&92.7\\	
	&zipper	&99.6	&99.8	&98.3	&&99.2	&80.4	&75.7	&97.6\\	
	&tile	&99.5	&99.7	&97.6	&&95.4	&74.7	&71.0	&91.4\\	
	&wood	&99.8	&99.8	&99.2	&&97.4	&72.8	&67.5	&97.5\\	
\rowcolor{lightgreen}	&\textbf{Mean}	&94.0	&97.1	&94.0	&&93.2	&52.7	&51.1	&90.7\\	
\midrule
\multirow{16}{*}{\textbf{1-shot}}	&carpet	&\pmerror{100.0}{0.1}	&\pmerror{99.9}{0.1}	&\pmerror{99.6}{0.3}	&&\pmerror{99.6}{0.1}	&\pmerror{79.2}{0.1}	&\pmerror{74.9}{0.1}	&\pmerror{99.1}{0.0}\\	
	&bottle	&\pmerror{99.5}{0.1}	&\pmerror{99.7}{0.0}	&\pmerror{99.2}{0.0}	&&\pmerror{98.4}{0.1}	&\pmerror{85.8}{0.3}	&\pmerror{78.4}{0.1}	&\pmerror{97.0}{0.1}\\	
	&hazelnut	&\pmerror{100.0}{0.0}	&\pmerror{99.7}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.4}{0.1}	&\pmerror{85.5}{0.9}	&\pmerror{80.2}{0.9}	&\pmerror{93.7}{0.0}\\	
	&leather	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.6}{0.1}	&\pmerror{64.3}{3.3}	&\pmerror{58.1}{3.0}	&\pmerror{99.4}{0.1}\\	
	&cable	&\pmerror{95.6}{0.1}	&\pmerror{97.9}{0.1}	&\pmerror{93.8}{1.2}	&&\pmerror{96.7}{0.1}	&\pmerror{67.4}{2.0}	&\pmerror{67.6}{2.2}	&\pmerror{92.2}{0.4}\\	
	&capsule	&\pmerror{89.9}{4.0}	&\pmerror{97.8}{0.9}	&\pmerror{94.4}{1.1}	&&\pmerror{97.9}{0.2}	&\pmerror{40.4}{9.9}	&\pmerror{41.8}{7.6}	&\pmerror{94.4}{0.6}\\	
	&grid	&\pmerror{100.0}{0.0}	&\pmerror{99.8}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.6}{0.0}	&\pmerror{62.9}{0.6}	&\pmerror{59.7}{0.8}	&\pmerror{98.0}{0.3}\\	
	&pill	&\pmerror{96.9}{0.1}	&\pmerror{99.4}{0.1}	&\pmerror{96.9}{0.5}	&&\pmerror{93.1}{0.6}	&\pmerror{47.8}{1.3}	&\pmerror{46.3}{1.6}	&\pmerror{96.6}{0.3}\\	
	&transistor	&\pmerror{87.0}{3.5}	&\pmerror{82.3}{6.1}	&\pmerror{78.1}{4.0}	&&\pmerror{90.9}{1.4}	&\pmerror{44.2}{1.2}	&\pmerror{44.1}{1.0}	&\pmerror{78.1}{2.2}\\	
	&metal\_nut	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{95.1}{0.3}	&\pmerror{72.0}{1.9}	&\pmerror{70.1}{1.9}	&\pmerror{93.5}{0.1}\\	
	&screw	&\pmerror{89.2}{1.5}	&\pmerror{96.6}{0.5}	&\pmerror{88.2}{0.8}	&&\pmerror{97.2}{0.3}	&\pmerror{48.7}{2.6}	&\pmerror{52.4}{2.2}	&\pmerror{88.9}{0.9}\\	
	&toothbrush	&\pmerror{99.9}{0.2}	&\pmerror{99.5}{0.0}	&\pmerror{99.5}{0.9}	&&\pmerror{99.3}{0.2}	&\pmerror{69.0}{2.1}	&\pmerror{67.2}{2.7}	&\pmerror{96.6}{0.4}\\	
	&zipper	&\pmerror{99.6}{0.6}	&\pmerror{99.8}{0.2}	&\pmerror{99.2}{1.1}	&&\pmerror{98.1}{0.3}	&\pmerror{71.8}{0.1}	&\pmerror{65.9}{0.5}	&\pmerror{95.9}{0.3}\\	
	&tile	&\pmerror{99.9}{0.1}	&\pmerror{99.8}{0.0}	&\pmerror{99.6}{0.3}	&&\pmerror{98.6}{0.1}	&\pmerror{81.8}{0.1}	&\pmerror{77.4}{0.2}	&\pmerror{96.8}{0.1}\\	
	&wood	&\pmerror{99.7}{0.1}	&\pmerror{99.7}{0.0}	&\pmerror{98.9}{0.5}	&&\pmerror{97.2}{0.3}	&\pmerror{77.0}{1.1}	&\pmerror{70.4}{0.4}	&\pmerror{97.4}{0.2}\\	
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{97.2}{0.1}	&\pmerror{98.1}{0.3}	&\pmerror{96.5}{0.1}	&&\pmerror{97.4}{0.1}	&\pmerror{66.5}{0.9}	&\pmerror{63.6}{0.7}	&\pmerror{94.5}{0.2}\\	
\midrule
\multirow{16}{*}{\textbf{2-shot}}	&carpet	&\pmerror{100.0}{0.1}	&\pmerror{99.9}{0.1}	&\pmerror{99.4}{0.0}	&&\pmerror{99.7}{0.1}	&\pmerror{79.1}{0.2}	&\pmerror{74.8}{0.1}	&\pmerror{99.1}{0.0}\\	
	&bottle	&\pmerror{99.4}{0.5}	&\pmerror{99.7}{0.1}	&\pmerror{99.2}{0.0}	&&\pmerror{98.6}{0.1}	&\pmerror{86.7}{0.1}	&\pmerror{79.0}{0.1}	&\pmerror{97.3}{0.0}\\	
	&hazelnut	&\pmerror{100.0}{0.0}	&\pmerror{99.7}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.4}{0.0}	&\pmerror{84.7}{0.9}	&\pmerror{79.5}{1.1}	&\pmerror{94.0}{0.6}\\	
	&leather	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.6}{0.1}	&\pmerror{64.5}{2.5}	&\pmerror{58.2}{2.4}	&\pmerror{99.4}{0.1}\\	
	&cable	&\pmerror{95.3}{0.3}	&\pmerror{97.6}{0.1}	&\pmerror{93.0}{0.4}	&&\pmerror{96.9}{0.2}	&\pmerror{67.8}{0.4}	&\pmerror{67.6}{0.8}	&\pmerror{92.8}{0.6}\\	
	&capsule	&\pmerror{92.8}{4.6}	&\pmerror{98.4}{1.0}	&\pmerror{95.3}{1.3}	&&\pmerror{98.2}{0.3}	&\pmerror{46.8}{10.8}	&\pmerror{46.6}{8.0}	&\pmerror{95.2}{0.9}\\	
	&grid	&\pmerror{100.0}{0.0}	&\pmerror{99.8}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.6}{0.0}	&\pmerror{62.7}{0.8}	&\pmerror{59.5}{0.8}	&\pmerror{97.9}{0.1}\\	
	&pill	&\pmerror{96.8}{0.4}	&\pmerror{99.4}{0.1}	&\pmerror{96.9}{0.7}	&&\pmerror{93.4}{0.6}	&\pmerror{48.0}{1.3}	&\pmerror{46.7}{1.1}	&\pmerror{96.6}{0.1}\\	
	&transistor	&\pmerror{90.8}{2.3}	&\pmerror{88.4}{2.0}	&\pmerror{81.2}{2.4}	&&\pmerror{91.7}{1.3}	&\pmerror{46.1}{1.6}	&\pmerror{46.0}{1.3}	&\pmerror{79.8}{2.8}\\	
	&metal\_nut	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{95.9}{0.3}	&\pmerror{74.8}{0.6}	&\pmerror{73.4}{1.1}	&\pmerror{94.2}{0.6}\\	
	&screw	&\pmerror{90.3}{1.4}	&\pmerror{96.8}{0.4}	&\pmerror{89.8}{1.6}	&&\pmerror{97.9}{0.7}	&\pmerror{50.7}{3.4}	&\pmerror{53.3}{3.4}	&\pmerror{91.3}{1.7}\\	
	&toothbrush	&\pmerror{99.8}{0.3}	&\pmerror{99.5}{0.1}	&\pmerror{99.5}{0.9}	&&\pmerror{99.4}{0.1}	&\pmerror{69.9}{2.4}	&\pmerror{67.5}{1.9}	&\pmerror{97.0}{0.5}\\	
	&zipper	&\pmerror{99.9}{0.2}	&\pmerror{99.9}{0.1}	&\pmerror{99.7}{0.5}	&&\pmerror{98.3}{0.2}	&\pmerror{72.1}{0.2}	&\pmerror{66.0}{0.2}	&\pmerror{96.2}{0.3}\\	
	&tile	&\pmerror{100.0}{0.1}	&\pmerror{99.8}{0.0}	&\pmerror{99.6}{0.3}	&&\pmerror{98.5}{0.0}	&\pmerror{81.4}{0.3}	&\pmerror{77.2}{0.0}	&\pmerror{96.7}{0.1}\\	
	&wood	&\pmerror{99.7}{0.1}	&\pmerror{99.7}{0.1}	&\pmerror{98.6}{0.5}	&&\pmerror{97.3}{0.2}	&\pmerror{77.6}{0.7}	&\pmerror{70.7}{0.2}	&\pmerror{97.5}{0.2}\\	
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{97.6}{0.3}	&\pmerror{98.6}{0.2}	&\pmerror{96.8}{0.1}	&&\pmerror{97.7}{0.1}	&\pmerror{67.5}{1.0}	&\pmerror{64.4}{0.8}	&\pmerror{95.0}{0.0}\\	
\midrule
\multirow{16}{*}{\textbf{4-shot}}	&carpet	&\pmerror{99.9}{0.1}	&\pmerror{99.9}{0.1}	&\pmerror{99.4}{0.0}	&&\pmerror{99.7}{0.0}	&\pmerror{79.3}{0.3}	&\pmerror{74.9}{0.3}	&\pmerror{99.1}{0.0}\\	
	&bottle	&\pmerror{99.3}{0.4}	&\pmerror{99.7}{0.1}	&\pmerror{99.2}{0.0}	&&\pmerror{98.8}{0.1}	&\pmerror{87.2}{0.2}	&\pmerror{79.3}{0.1}	&\pmerror{97.5}{0.1}\\	
	&hazelnut	&\pmerror{100.0}{0.0}	&\pmerror{99.7}{0.0}	&\pmerror{99.8}{0.4}	&&\pmerror{99.5}{0.1}	&\pmerror{85.3}{0.8}	&\pmerror{79.9}{0.7}	&\pmerror{94.7}{0.7}\\	
	&leather	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.6}{0.0}	&\pmerror{63.1}{3.1}	&\pmerror{56.9}{2.6}	&\pmerror{99.3}{0.1}\\	
	&cable	&\pmerror{95.2}{0.8}	&\pmerror{97.6}{0.4}	&\pmerror{93.6}{0.5}	&&\pmerror{96.9}{0.1}	&\pmerror{68.0}{0.1}	&\pmerror{67.6}{0.5}	&\pmerror{92.6}{0.3}\\	
	&capsule	&\pmerror{98.2}{0.5}	&\pmerror{99.6}{0.1}	&\pmerror{97.7}{0.4}	&&\pmerror{98.6}{0.1}	&\pmerror{55.9}{1.2}	&\pmerror{53.3}{1.0}	&\pmerror{96.3}{0.4}\\	
	&grid	&\pmerror{100.0}{0.0}	&\pmerror{99.8}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.6}{0.0}	&\pmerror{62.7}{0.6}	&\pmerror{59.7}{0.6}	&\pmerror{98.1}{0.3}\\	
	&pill	&\pmerror{96.7}{0.2}	&\pmerror{99.4}{0.1}	&\pmerror{96.6}{0.8}	&&\pmerror{93.6}{0.2}	&\pmerror{47.9}{0.6}	&\pmerror{46.8}{0.6}	&\pmerror{96.7}{0.1}\\	
	&transistor	&\pmerror{90.8}{1.0}	&\pmerror{89.8}{0.6}	&\pmerror{84.0}{1.1}	&&\pmerror{93.4}{0.5}	&\pmerror{48.8}{0.5}	&\pmerror{48.1}{0.4}	&\pmerror{83.9}{1.8}\\	
	&metal\_nut	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{96.5}{0.6}	&\pmerror{77.0}{2.3}	&\pmerror{76.4}{3.1}	&\pmerror{94.9}{0.8}\\	
	&screw	&\pmerror{93.2}{1.1}	&\pmerror{97.7}{0.4}	&\pmerror{92.6}{0.6}	&&\pmerror{98.5}{0.1}	&\pmerror{57.1}{4.9}	&\pmerror{57.4}{3.1}	&\pmerror{93.1}{0.8}\\	
	&toothbrush	&\pmerror{100.0}{0.0}	&\pmerror{99.5}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.5}{0.1}	&\pmerror{71.3}{2.5}	&\pmerror{68.4}{2.1}	&\pmerror{97.3}{0.5}\\	
	&zipper	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{98.4}{0.1}	&\pmerror{72.3}{0.4}	&\pmerror{66.0}{0.3}	&\pmerror{96.4}{0.2}\\	
	&tile	&\pmerror{100.0}{0.0}	&\pmerror{99.8}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{98.5}{0.1}	&\pmerror{81.5}{0.2}	&\pmerror{77.2}{0.1}	&\pmerror{96.6}{0.1}\\	
	&wood	&\pmerror{99.7}{0.1}	&\pmerror{99.7}{0.0}	&\pmerror{98.9}{0.5}	&&\pmerror{97.4}{0.2}	&\pmerror{77.5}{0.8}	&\pmerror{70.7}{0.3}	&\pmerror{97.5}{0.2}\\	
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{98.2}{0.1}	&\pmerror{98.8}{0.1}	&\pmerror{97.5}{0.1}	&&\pmerror{97.9}{0.0}	&\pmerror{69.0}{0.4}	&\pmerror{65.5}{0.4}	&\pmerror{95.6}{0.2}\\	

    \bottomrule
  \end{tabular}
\begin{tabular}
    {
        >{\centering\arraybackslash}p{0.5cm}
        >{\centering\arraybackslash}p{1.5cm} 
        *{3}{>{\centering\arraybackslash}p{1.5cm}}
         >{\centering\arraybackslash}p{0.1cm} 
        *{4}{>{\centering\arraybackslash}p{1.5cm}}
        }
    \toprule
    \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{4}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-10}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$} &\textbf{P-AUPRO}	\\
    \midrule
    \multirow{13}{*}{\textbf{0-shot}}	&candle	&94.5	&95.0	&86.9	&&99.3	&39.5	&46.9	&95.6\\
	&capsules	&94.3	&96.6	&91.5	&&99.0	&51.4	&53.1	&94.8\\
	&cashew	&89.4	&95.4	&86.0	&&90.3	&16.3	&21.8	&92.8\\
	&chewinggum	&97.3	&98.9	&96.4	&&99.6	&83.2	&76.6	&95.3\\
	&fryum	&97.0	&98.5	&93.1	&&94.7	&24.2	&31.1	&93.0\\
	&macaroni1	&89.9	&90.6	&82.0	&&99.5	&30.2	&38.5	&95.8\\
	&macaroni2	&73.9	&72.5	&73.3	&&98.8	&8.7	&17.3	&89.3\\
	&pcb1	&85.6	&86.6	&79.6	&&93.0	&7.7	&12.3	&89.7\\
	&pcb2	&74.0	&72.7	&72.8	&&91.9	&11.4	&19.2	&78.3\\
	&pcb3	&71.6	&74.8	&69.7	&&91.2	&9.5	&17.9	&81.6\\
	&pcb4	&88.5	&88.4	&84.0	&&96.1	&33.8	&38.0	&87.8\\
	&pipe\_fryum	&99.4	&99.6	&98.5	&&95.7	&19.9	&26.3	&98.0\\
	\rowcolor{lightgreen} &\textbf{Mean}	&88.0	&89.1	&84.5	&&95.8	&28.0	&33.3	&91.0\\
    \midrule
\multirow{13}{*}{\textbf{1-shot}}	&candle	&\pmerror{92.9}{0.2}	&\pmerror{92.2}{0.3}	&\pmerror{87.5}{1.1}	&&\pmerror{99.3}{0.1}	&\pmerror{29.9}{3.3}	&\pmerror{42.3}{1.2}	&\pmerror{96.8}{0.3}\\
	&capsules	&\pmerror{94.2}{1.0}	&\pmerror{96.7}{0.6}	&\pmerror{90.0}{0.5}	&&\pmerror{97.3}{0.2}	&\pmerror{37.0}{1.5}	&\pmerror{43.3}{1.6}	&\pmerror{93.4}{0.1}\\
	&cashew	&\pmerror{92.5}{1.3}	&\pmerror{96.5}{0.7}	&\pmerror{90.0}{0.5}	&&\pmerror{97.7}{0.2}	&\pmerror{53.3}{3.1}	&\pmerror{58.8}{2.2}	&\pmerror{94.2}{2.2}\\
	&chewinggum	&\pmerror{97.7}{0.3}	&\pmerror{99.0}{0.1}	&\pmerror{96.0}{0.4}	&&\pmerror{99.5}{0.0}	&\pmerror{68.5}{1.3}	&\pmerror{71.2}{0.7}	&\pmerror{95.4}{0.3}\\
	&fryum	&\pmerror{98.4}{0.2}	&\pmerror{99.2}{0.1}	&\pmerror{96.1}{0.5}	&&\pmerror{96.3}{0.5}	&\pmerror{35.2}{2.3}	&\pmerror{42.9}{2.6}	&\pmerror{93.2}{0.3}\\
	&macaroni1	&\pmerror{93.6}{0.6}	&\pmerror{94.0}{0.3}	&\pmerror{87.5}{1.2}	&&\pmerror{99.4}{0.1}	&\pmerror{21.5}{2.6}	&\pmerror{30.6}{1.9}	&\pmerror{93.6}{0.3}\\
	&macaroni2	&\pmerror{76.4}{1.7}	&\pmerror{78.9}{0.4}	&\pmerror{72.4}{2.1}	&&\pmerror{97.1}{0.3}	&\pmerror{9.4}{0.9}	&\pmerror{18.3}{1.6}	&\pmerror{79.3}{1.9}\\
	&pcb1	&\pmerror{80.4}{19.0}	&\pmerror{81.4}{13.1}	&\pmerror{80.1}{9.8}	&&\pmerror{98.3}{0.2}	&\pmerror{34.6}{3.6}	&\pmerror{41.5}{1.7}	&\pmerror{92.0}{2.7}\\
	&pcb2	&\pmerror{77.9}{8.2}	&\pmerror{76.8}{9.2}	&\pmerror{74.9}{3.7}	&&\pmerror{95.3}{0.3}	&\pmerror{14.8}{4.7}	&\pmerror{25.2}{6.4}	&\pmerror{81.3}{0.9}\\
	&pcb3	&\pmerror{82.2}{4.3}	&\pmerror{84.8}{3.0}	&\pmerror{75.8}{4.0}	&&\pmerror{95.1}{0.1}	&\pmerror{30.0}{3.6}	&\pmerror{39.1}{3.4}	&\pmerror{84.7}{0.3}\\
	&pcb4	&\pmerror{86.0}{16.4}	&\pmerror{87.4}{10.6}	&\pmerror{83.3}{14.3}	&&\pmerror{96.7}{0.2}	&\pmerror{24.3}{0.8}	&\pmerror{32.7}{1.0}	&\pmerror{88.4}{1.2}\\
	&pipe\_fryum	&\pmerror{99.8}{0.3}	&\pmerror{99.7}{0.1}	&\pmerror{99.3}{0.8}	&&\pmerror{98.2}{0.2}	&\pmerror{35.3}{2.1}	&\pmerror{46.4}{2.0}	&\pmerror{97.6}{0.1}\\
	\rowcolor{lightgreen} &\textbf{Mean}	&\pmerror{89.3}{1.9}	&\pmerror{90.6}{1.5}	&\pmerror{86.1}{1.6}	&&\pmerror{97.5}{0.0}	&\pmerror{32.8}{0.4}	&\pmerror{41.0}{0.8}	&\pmerror{90.8}{0.5}\\
    \midrule
\multirow{13}{*}{\textbf{2-shot}}	&candle	&\pmerror{93.7}{0.5}	&\pmerror{93.1}{0.6}	&\pmerror{88.2}{0.5}	&&\pmerror{99.3}{0.1}	&\pmerror{29.8}{2.0}	&\pmerror{42.2}{0.5}	&\pmerror{97.0}{0.1}\\
	&capsules	&\pmerror{94.9}{1.6}	&\pmerror{97.0}{1.1}	&\pmerror{90.5}{2.3}	&&\pmerror{97.8}{0.2}	&\pmerror{40.9}{1.2}	&\pmerror{46.5}{1.1}	&\pmerror{94.0}{1.1}\\
	&cashew	&\pmerror{93.1}{0.4}	&\pmerror{96.7}{0.2}	&\pmerror{89.9}{1.0}	&&\pmerror{98.0}{0.1}	&\pmerror{55.2}{0.7}	&\pmerror{60.0}{0.6}	&\pmerror{94.0}{1.4}\\
	&chewinggum	&\pmerror{97.8}{0.1}	&\pmerror{99.1}{0.1}	&\pmerror{96.3}{0.2}	&&\pmerror{99.5}{0.1}	&\pmerror{69.2}{1.0}	&\pmerror{71.3}{0.4}	&\pmerror{95.4}{0.1}\\
	&fryum	&\pmerror{98.6}{0.1}	&\pmerror{99.3}{0.1}	&\pmerror{96.3}{0.3}	&&\pmerror{96.6}{0.3}	&\pmerror{36.7}{0.7}	&\pmerror{44.8}{0.9}	&\pmerror{93.6}{0.5}\\
	&macaroni1	&\pmerror{93.1}{1.4}	&\pmerror{93.7}{0.8}	&\pmerror{86.0}{3.3}	&&\pmerror{99.5}{0.1}	&\pmerror{22.1}{3.4}	&\pmerror{30.9}{2.1}	&\pmerror{94.0}{0.8}\\
	&macaroni2	&\pmerror{78.5}{1.3}	&\pmerror{81.1}{0.6}	&\pmerror{74.1}{1.0}	&&\pmerror{97.5}{0.2}	&\pmerror{10.6}{0.7}	&\pmerror{20.0}{1.1}	&\pmerror{80.8}{1.1}\\
	&pcb1	&\pmerror{91.0}{1.8}	&\pmerror{88.6}{1.8}	&\pmerror{86.6}{0.9}	&&\pmerror{98.7}{0.2}	&\pmerror{46.0}{11.8}	&\pmerror{51.8}{10.0}	&\pmerror{93.5}{0.4}\\
	&pcb2	&\pmerror{84.3}{1.6}	&\pmerror{82.6}{1.0}	&\pmerror{78.4}{0.7}	&&\pmerror{95.8}{0.1}	&\pmerror{18.3}{0.9}	&\pmerror{31.0}{1.0}	&\pmerror{82.8}{0.1}\\
	&pcb3	&\pmerror{87.4}{1.8}	&\pmerror{89.3}{1.7}	&\pmerror{80.7}{2.5}	&&\pmerror{95.5}{0.2}	&\pmerror{34.4}{1.5}	&\pmerror{44.1}{1.8}	&\pmerror{85.8}{0.2}\\
	&pcb4	&\pmerror{96.1}{2.7}	&\pmerror{95.7}{2.6}	&\pmerror{91.6}{2.7}	&&\pmerror{97.1}{0.1}	&\pmerror{29.3}{4.7}	&\pmerror{36.5}{3.9}	&\pmerror{90.1}{0.2}\\
	&pipe\_fryum	&\pmerror{99.6}{0.3}	&\pmerror{99.6}{0.2}	&\pmerror{98.5}{0.5}	&&\pmerror{98.5}{0.0}	&\pmerror{37.5}{0.4}	&\pmerror{49.1}{0.5}	&\pmerror{97.8}{0.1}\\
	\rowcolor{lightgreen} &\textbf{Mean}	&\pmerror{92.3}{0.5}	&\pmerror{93.0}{0.4}	&\pmerror{88.1}{0.5}	&&\pmerror{97.8}{0.0}	&\pmerror{35.8}{1.0}	&\pmerror{44.0}{1.0}	&\pmerror{91.6}{0.2}\\
    \midrule
	\multirow{13}{*}{\textbf{4-shot}} &candle	&\pmerror{94.4}{0.8}	&\pmerror{93.8}{1.1}	&\pmerror{89.6}{0.9}	&&\pmerror{99.3}{0.1}	&\pmerror{29.1}{1.1}	&\pmerror{42.5}{0.7}	&\pmerror{97.1}{0.2}\\
	&capsules	&\pmerror{95.5}{0.4}	&\pmerror{97.4}{0.3}	&\pmerror{91.6}{0.5}	&&\pmerror{98.0}{0.2}	&\pmerror{41.3}{1.2}	&\pmerror{46.7}{1.1}	&\pmerror{94.6}{0.6}\\
	&cashew	&\pmerror{92.9}{0.5}	&\pmerror{96.6}{0.3}	&\pmerror{89.9}{0.7}	&&\pmerror{98.1}{0.1}	&\pmerror{57.0}{0.4}	&\pmerror{61.3}{0.4}	&\pmerror{94.3}{0.9}\\
	&chewinggum	&\pmerror{97.6}{0.2}	&\pmerror{99.0}{0.1}	&\pmerror{96.6}{0.3}	&&\pmerror{99.6}{0.1}	&\pmerror{70.2}{1.9}	&\pmerror{71.0}{0.2}	&\pmerror{95.1}{0.5}\\
	&fryum	&\pmerror{98.6}{0.1}	&\pmerror{99.3}{0.1}	&\pmerror{96.5}{0.5}	&&\pmerror{96.7}{0.2}	&\pmerror{37.3}{1.0}	&\pmerror{45.6}{1.4}	&\pmerror{93.7}{0.2}\\
	&macaroni1	&\pmerror{93.7}{0.4}	&\pmerror{94.4}{0.3}	&\pmerror{86.3}{1.1}	&&\pmerror{99.5}{0.1}	&\pmerror{24.4}{5.4}	&\pmerror{31.2}{2.0}	&\pmerror{94.6}{1.0}\\
	&macaroni2	&\pmerror{80.6}{0.8}	&\pmerror{82.5}{0.2}	&\pmerror{75.5}{1.5}	&&\pmerror{97.8}{0.1}	&\pmerror{10.4}{1.2}	&\pmerror{19.3}{2.7}	&\pmerror{81.5}{0.7}\\
	&pcb1	&\pmerror{91.7}{0.6}	&\pmerror{89.2}{0.7}	&\pmerror{87.0}{0.6}	&&\pmerror{98.7}{0.2}	&\pmerror{46.7}{10.5}	&\pmerror{52.7}{9.1}	&\pmerror{93.9}{0.1}\\
	&pcb2	&\pmerror{87.8}{0.6}	&\pmerror{85.7}{0.9}	&\pmerror{81.4}{0.8}	&&\pmerror{96.0}{0.0}	&\pmerror{19.6}{0.7}	&\pmerror{33.8}{0.4}	&\pmerror{83.7}{0.1}\\
	&pcb3	&\pmerror{89.3}{0.6}	&\pmerror{91.0}{1.0}	&\pmerror{81.3}{1.1}	&&\pmerror{95.8}{0.1}	&\pmerror{35.6}{1.8}	&\pmerror{46.5}{2.2}	&\pmerror{86.4}{0.3}\\
	&pcb4	&\pmerror{97.1}{1.5}	&\pmerror{96.7}{1.7}	&\pmerror{92.6}{2.1}	&&\pmerror{97.3}{0.1}	&\pmerror{30.0}{4.6}	&\pmerror{37.5}{3.9}	&\pmerror{90.7}{0.3}\\
	&pipe\_fryum	&\pmerror{99.8}{0.1}	&\pmerror{99.8}{0.1}	&\pmerror{99.0}{0.5}	&&\pmerror{98.6}{0.0}	&\pmerror{38.5}{0.2}	&\pmerror{50.2}{0.5}	&\pmerror{97.8}{0.1}\\
	\rowcolor{lightgreen} &\textbf{Mean}	&\pmerror{93.3}{0.2}	&\pmerror{93.8}{0.1}	&\pmerror{88.9}{0.3}	&&\pmerror{98.0}{0.1}	&\pmerror{36.7}{1.3}	&\pmerror{44.9}{0.9}	&\pmerror{92.0}{0.1}\\
    
    \bottomrule
  \end{tabular}
\begin{tabular}
     {
        >{\centering\arraybackslash}p{0.5cm}
        >{\centering\arraybackslash}p{1.5cm} 
        *{3}{>{\centering\arraybackslash}p{1.5cm}}
         >{\centering\arraybackslash}p{0.1cm} 
        *{4}{>{\centering\arraybackslash}p{1.5cm}}
        }
    \toprule
     \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{4}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-10}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}
       &\textbf{P-AUPRO} \\
    \midrule
    \multirow{13}{*}{\textbf{0-shot}}	&candle	&94.7	&95.7	&88.9	&&99.5	&51.8	&54.8	&93.0\\	
	&capsules	&98.7	&99.2	&96.4	&&99.6	&73.3	&68.9	&98.8\\	
	&cashew	&91.3	&95.5	&89.8	&&90.8	&16.9	&19.6	&92.9\\	
	&chewinggum	&99.4	&99.6	&97.5	&&99.7	&87.3	&79.3	&95.3\\	
	&fryum	&97.2	&98.6	&94.7	&&94.2	&26.1	&30.7	&93.8\\	
	&macaroni1	&98.5	&98.3	&95.4	&&99.8	&35.5	&40.8	&98.4\\	
	&macaroni2	&80.4	&80.6	&77.8	&&99.6	&16.8	&25.9	&97.1\\	
	&pcb1	&92.6	&91.7	&85.8	&&91.3	&7.8	&11.0	&89.7\\	
	&pcb2	&71.7	&66.8	&71.2	&&94.3	&23.7	&31.7	&83.5\\	
	&pcb3	&78.1	&73.3	&77.4	&&90.3	&4.7	&11.3	&79.7\\	
	&pcb4	&93.4	&93.1	&85.7	&&96.1	&29.4	&33.8	&88.4\\	
	&pipe\_fryum	&99.3	&99.5	&97.5	&&95.2	&19.6	&28.8	&98.3\\	
\rowcolor{lightgreen}	&\textbf{Mean}	&91.3	&91.0	&88.2	&&95.9	&32.7	&36.4	&92.4\\	
\midrule    \multirow{13}{*}{\textbf{1-shot}}	&candle	&\pmerror{94.9}{0.2}	&\pmerror{94.8}{0.3}	&\pmerror{88.8}{0.9}	&&\pmerror{99.6}{0.0}	&\pmerror{50.2}{0.5}	&\pmerror{51.4}{0.3}	&\pmerror{96.4}{0.3}\\	
	&capsules	&\pmerror{97.9}{0.2}	&\pmerror{98.7}{0.1}	&\pmerror{94.5}{1.2}	&&\pmerror{98.4}{0.1}	&\pmerror{59.1}{1.5}	&\pmerror{61.4}{1.6}	&\pmerror{96.5}{0.3}\\	
	&cashew	&\pmerror{96.4}{0.7}	&\pmerror{98.1}{0.4}	&\pmerror{93.3}{0.7}	&&\pmerror{97.3}{0.6}	&\pmerror{47.0}{1.8}	&\pmerror{50.3}{2.0}	&\pmerror{95.2}{2.1}\\	
	&chewinggum	&\pmerror{98.9}{0.1}	&\pmerror{99.4}{0.0}	&\pmerror{96.9}{0.2}	&&\pmerror{99.4}{0.1}	&\pmerror{77.2}{0.7}	&\pmerror{75.3}{0.8}	&\pmerror{94.5}{0.5}\\	
	&fryum	&\pmerror{97.2}{0.3}	&\pmerror{98.7}{0.1}	&\pmerror{93.9}{0.9}	&&\pmerror{94.3}{0.4}	&\pmerror{32.3}{1.2}	&\pmerror{36.4}{1.5}	&\pmerror{92.1}{0.7}\\	
	&macaroni1	&\pmerror{99.0}{0.1}	&\pmerror{98.7}{0.1}	&\pmerror{95.9}{0.5}	&&\pmerror{99.6}{0.1}	&\pmerror{20.9}{0.4}	&\pmerror{31.0}{1.7}	&\pmerror{94.9}{0.7}\\	
	&macaroni2	&\pmerror{84.2}{3.4}	&\pmerror{85.9}{2.9}	&\pmerror{78.2}{2.5}	&&\pmerror{99.1}{0.4}	&\pmerror{12.2}{5.2}	&\pmerror{22.4}{6.3}	&\pmerror{94.0}{1.3}\\	
	&pcb1	&\pmerror{91.1}{9.0}	&\pmerror{91.3}{7.0}	&\pmerror{87.3}{7.8}	&&\pmerror{98.7}{0.4}	&\pmerror{51.0}{0.7}	&\pmerror{56.7}{2.2}	&\pmerror{90.3}{5.7}\\	
	&pcb2	&\pmerror{90.7}{1.0}	&\pmerror{87.7}{1.2}	&\pmerror{86.9}{2.7}	&&\pmerror{97.8}{0.1}	&\pmerror{35.0}{1.1}	&\pmerror{44.9}{1.3}	&\pmerror{88.8}{0.9}\\	
	&pcb3	&\pmerror{94.8}{0.7}	&\pmerror{95.8}{0.6}	&\pmerror{88.6}{0.9}	&&\pmerror{97.5}{0.1}	&\pmerror{45.8}{2.3}	&\pmerror{51.1}{1.3}	&\pmerror{88.4}{0.6}\\	
	&pcb4	&\pmerror{98.1}{1.0}	&\pmerror{98.0}{0.7}	&\pmerror{93.6}{2.0}	&&\pmerror{97.8}{0.5}	&\pmerror{37.1}{1.9}	&\pmerror{40.0}{1.5}	&\pmerror{90.4}{3.6}\\	
	&pipe\_fryum	&\pmerror{99.7}{0.2}	&\pmerror{99.7}{0.1}	&\pmerror{98.8}{0.3}	&&\pmerror{98.5}{0.2}	&\pmerror{37.9}{2.2}	&\pmerror{50.5}{2.1}	&\pmerror{97.8}{0.2}\\	
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{95.2}{0.8}	&\pmerror{95.6}{0.6}	&\pmerror{91.4}{0.5}	&&\pmerror{98.2}{0.1}	&\pmerror{42.1}{0.2}	&\pmerror{47.6}{0.0}	&\pmerror{93.3}{0.5}\\	
\midrule    \multirow{13}{*}{\textbf{2-shot}}	&candle	&\pmerror{94.6}{0.4}	&\pmerror{94.5}{0.3}	&\pmerror{88.2}{1.1}	&&\pmerror{99.6}{0.0}	&\pmerror{50.3}{0.5}	&\pmerror{50.8}{0.6}	&\pmerror{96.6}{0.3}\\	
	&capsules	&\pmerror{97.7}{1.2}	&\pmerror{98.7}{0.6}	&\pmerror{94.5}{1.4}	&&\pmerror{98.8}{0.1}	&\pmerror{60.8}{1.3}	&\pmerror{61.9}{1.2}	&\pmerror{96.3}{1.9}\\	
	&cashew	&\pmerror{96.6}{1.0}	&\pmerror{98.1}{0.5}	&\pmerror{93.5}{1.0}	&&\pmerror{97.5}{0.4}	&\pmerror{47.7}{0.8}	&\pmerror{50.6}{0.9}	&\pmerror{95.3}{0.8}\\	
	&chewinggum	&\pmerror{99.2}{0.2}	&\pmerror{99.5}{0.1}	&\pmerror{97.3}{0.6}	&&\pmerror{99.3}{0.1}	&\pmerror{76.5}{1.1}	&\pmerror{75.2}{1.1}	&\pmerror{94.0}{0.5}\\	
	&fryum	&\pmerror{97.4}{0.4}	&\pmerror{98.7}{0.2}	&\pmerror{94.0}{1.0}	&&\pmerror{95.0}{0.4}	&\pmerror{34.4}{0.9}	&\pmerror{38.7}{1.1}	&\pmerror{92.6}{1.1}\\	
	&macaroni1	&\pmerror{98.5}{0.3}	&\pmerror{98.5}{0.3}	&\pmerror{95.9}{0.2}	&&\pmerror{99.6}{0.1}	&\pmerror{22.6}{1.6}	&\pmerror{33.9}{2.2}	&\pmerror{95.0}{0.8}\\	
	&macaroni2	&\pmerror{88.9}{6.4}	&\pmerror{90.2}{6.3}	&\pmerror{83.7}{4.8}	&&\pmerror{99.4}{0.3}	&\pmerror{16.5}{6.8}	&\pmerror{27.1}{8.2}	&\pmerror{95.6}{1.6}\\	
	&pcb1	&\pmerror{95.4}{1.6}	&\pmerror{93.7}{2.5}	&\pmerror{91.7}{0.6}	&&\pmerror{99.1}{0.2}	&\pmerror{59.5}{9.9}	&\pmerror{64.3}{7.7}	&\pmerror{93.5}{0.1}\\	
	&pcb2	&\pmerror{91.3}{0.3}	&\pmerror{88.3}{0.5}	&\pmerror{87.8}{1.1}	&&\pmerror{98.1}{0.1}	&\pmerror{36.0}{0.6}	&\pmerror{45.9}{0.3}	&\pmerror{90.1}{0.3}\\	
	&pcb3	&\pmerror{95.6}{0.2}	&\pmerror{96.4}{0.2}	&\pmerror{89.4}{0.8}	&&\pmerror{97.9}{0.1}	&\pmerror{46.9}{0.2}	&\pmerror{52.6}{0.5}	&\pmerror{89.6}{0.6}\\	
	&pcb4	&\pmerror{99.1}{0.0}	&\pmerror{98.9}{0.0}	&\pmerror{95.5}{0.9}	&&\pmerror{98.4}{0.1}	&\pmerror{41.1}{1.4}	&\pmerror{44.1}{2.0}	&\pmerror{93.0}{0.9}\\	
	&pipe\_fryum	&\pmerror{99.6}{0.2}	&\pmerror{99.6}{0.1}	&\pmerror{98.3}{0.8}	&&\pmerror{98.6}{0.1}	&\pmerror{38.6}{1.6}	&\pmerror{50.0}{1.5}	&\pmerror{97.8}{0.1}\\	
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{96.1}{0.8}	&\pmerror{96.3}{0.8}	&\pmerror{92.5}{0.4}	&&\pmerror{98.4}{0.0}	&\pmerror{44.2}{0.3}	&\pmerror{49.6}{0.2}	&\pmerror{94.1}{0.3}\\	
\midrule    \multirow{13}{*}{\textbf{4-shot}}	&candle	&\pmerror{95.3}{0.2}	&\pmerror{95.0}{0.4}	&\pmerror{89.3}{0.2}	&&\pmerror{99.6}{0.0}	&\pmerror{50.9}{0.7}	&\pmerror{50.9}{0.9}	&\pmerror{96.7}{0.2}\\	
	&capsules	&\pmerror{98.6}{0.6}	&\pmerror{99.1}{0.3}	&\pmerror{95.5}{1.8}	&&\pmerror{98.9}{0.1}	&\pmerror{60.9}{1.2}	&\pmerror{61.3}{1.2}	&\pmerror{97.2}{1.0}\\	
	&cashew	&\pmerror{96.6}{0.8}	&\pmerror{98.1}{0.5}	&\pmerror{93.1}{0.9}	&&\pmerror{97.5}{0.4}	&\pmerror{48.8}{1.2}	&\pmerror{51.8}{1.3}	&\pmerror{95.3}{0.7}\\	
	&chewinggum	&\pmerror{99.4}{0.2}	&\pmerror{99.6}{0.1}	&\pmerror{97.4}{0.5}	&&\pmerror{99.4}{0.1}	&\pmerror{76.8}{1.5}	&\pmerror{74.7}{0.6}	&\pmerror{93.6}{0.9}\\	
	&fryum	&\pmerror{97.6}{0.5}	&\pmerror{98.8}{0.2}	&\pmerror{94.6}{0.9}	&&\pmerror{95.5}{0.3}	&\pmerror{36.1}{0.7}	&\pmerror{40.4}{0.5}	&\pmerror{93.3}{0.6}\\	
	&macaroni1	&\pmerror{98.7}{0.1}	&\pmerror{98.6}{0.2}	&\pmerror{96.1}{0.4}	&&\pmerror{99.7}{0.1}	&\pmerror{23.3}{0.9}	&\pmerror{34.4}{1.3}	&\pmerror{94.7}{0.3}\\	
	&macaroni2	&\pmerror{94.6}{1.3}	&\pmerror{94.8}{0.8}	&\pmerror{87.8}{1.8}	&&\pmerror{99.7}{0.0}	&\pmerror{20.4}{2.0}	&\pmerror{31.9}{2.1}	&\pmerror{97.4}{0.3}\\	
	&pcb1	&\pmerror{95.3}{1.9}	&\pmerror{93.1}{2.6}	&\pmerror{92.2}{0.5}	&&\pmerror{99.1}{0.2}	&\pmerror{59.6}{9.6}	&\pmerror{64.1}{7.6}	&\pmerror{93.8}{0.2}\\	
	&pcb2	&\pmerror{91.7}{0.7}	&\pmerror{88.7}{0.5}	&\pmerror{89.1}{1.0}	&&\pmerror{98.1}{0.2}	&\pmerror{36.2}{0.5}	&\pmerror{46.2}{0.4}	&\pmerror{89.9}{0.5}\\	
	&pcb3	&\pmerror{96.5}{0.7}	&\pmerror{97.2}{0.4}	&\pmerror{91.5}{1.2}	&&\pmerror{98.1}{0.1}	&\pmerror{46.9}{0.9}	&\pmerror{53.2}{0.2}	&\pmerror{89.8}{0.2}\\	
	&pcb4	&\pmerror{99.2}{0.1}	&\pmerror{99.0}{0.1}	&\pmerror{96.0}{0.6}	&&\pmerror{98.6}{0.1}	&\pmerror{42.7}{1.7}	&\pmerror{45.5}{1.9}	&\pmerror{94.1}{0.4}\\	
	&pipe\_fryum	&\pmerror{99.6}{0.1}	&\pmerror{99.6}{0.1}	&\pmerror{99.3}{0.3}	&&\pmerror{98.8}{0.1}	&\pmerror{40.1}{1.1}	&\pmerror{51.7}{1.3}	&\pmerror{97.9}{0.1}\\	
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{96.9}{0.3}	&\pmerror{96.8}{0.3}	&\pmerror{93.5}{0.1}	&&\pmerror{98.6}{0.1}	&\pmerror{45.2}{0.6}	&\pmerror{50.5}{0.3}	&\pmerror{94.5}{0.2}\\

    \bottomrule
  \end{tabular}
\begin{tabular}
     {
        >{\centering\arraybackslash}p{0.5cm}
        >{\centering\arraybackslash}p{1.5cm} 
        *{3}{>{\centering\arraybackslash}p{1.5cm}}
         >{\centering\arraybackslash}p{0.1cm} 
        *{4}{>{\centering\arraybackslash}p{1.5cm}}
        }
    \toprule
     \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{4}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-10}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}
       &\textbf{P-AUPRO} \\
    \midrule

    \multirow{13}{*}{\textbf{0-shot}}	&candle	&94.9	&95.8	&89.8	&&99.4	&52.6	&54.0	&92.9\\
	&capsules	&98.7	&99.4	&98.0	&&99.6	&76.8	&72.0	&99.3\\
	&cashew	&95.1	&97.6	&93.1	&&93.4	&20.1	&22.9	&95.4\\
	&chewinggum	&98.9	&99.4	&96.9	&&99.6	&88.2	&81.3	&94.5\\
	&fryum	&95.6	&97.9	&94.0	&&95.1	&30.1	&35.5	&92.9\\
	&macaroni1	&97.3	&97.5	&92.3	&&99.7	&32.3	&40.2	&97.9\\
	&macaroni2	&80.7	&81.6	&76.3	&&99.5	&13.4	&22.2	&97.0\\
	&pcb1	&86.1	&87.6	&79.4	&&93.1	&6.5	&11.7	&86.9\\
	&pcb2	&84.3	&83.9	&77.9	&&94.4	&19.5	&25.7	&81.9\\
	&pcb3	&77.4	&78.6	&73.2	&&90.9	&4.7	&9.1	&77.0\\
	&pcb4	&94.6	&94.6	&88.2	&&95.8	&25.4	&29.1	&85.8\\
	&pipe\_fryum	&99.6	&99.7	&98.0	&&95.5	&20.8	&28.1	&98.4\\
\rowcolor{lightgreen}	&\textbf{Mean}	&91.9	&92.8	&88.1	&&96.3	&32.5	&36.0	&91.7\\
\midrule   \multirow{13}{*}{\textbf{1-shot}}	&candle	&\pmerror{96.0}{0.6}	&\pmerror{95.8}{0.3}	&\pmerror{90.5}{1.2}	&&\pmerror{99.6}{0.1}	&\pmerror{50.6}{0.8}	&\pmerror{54.5}{0.3}	&\pmerror{96.6}{0.4}\\
	&capsules	&\pmerror{99.6}{0.3}	&\pmerror{99.6}{0.2}	&\pmerror{98.2}{1.0}	&&\pmerror{99.0}{0.2}	&\pmerror{63.8}{1.3}	&\pmerror{63.0}{1.4}	&\pmerror{98.1}{0.3}\\
	&cashew	&\pmerror{98.5}{0.6}	&\pmerror{99.1}{0.3}	&\pmerror{95.8}{1.1}	&&\pmerror{96.9}{0.7}	&\pmerror{46.9}{1.4}	&\pmerror{50.8}{1.2}	&\pmerror{96.1}{1.3}\\
	&chewinggum	&\pmerror{98.7}{0.2}	&\pmerror{99.3}{0.1}	&\pmerror{96.3}{0.3}	&&\pmerror{99.2}{0.1}	&\pmerror{81.4}{0.6}	&\pmerror{76.6}{0.1}	&\pmerror{93.6}{0.2}\\
	&fryum	&\pmerror{98.0}{0.1}	&\pmerror{99.1}{0.1}	&\pmerror{96.5}{0.5}	&&\pmerror{95.8}{0.2}	&\pmerror{39.4}{0.5}	&\pmerror{42.9}{0.2}	&\pmerror{93.0}{0.2}\\
	&macaroni1	&\pmerror{99.0}{0.4}	&\pmerror{98.8}{0.5}	&\pmerror{96.6}{0.8}	&&\pmerror{99.7}{0.1}	&\pmerror{26.8}{0.7}	&\pmerror{35.5}{1.1}	&\pmerror{97.8}{0.2}\\
	&macaroni2	&\pmerror{87.4}{1.0}	&\pmerror{88.0}{1.3}	&\pmerror{80.5}{0.9}	&&\pmerror{99.4}{0.2}	&\pmerror{15.2}{1.3}	&\pmerror{25.1}{1.7}	&\pmerror{96.0}{0.2}\\
	&pcb1	&\pmerror{87.2}{11.2}	&\pmerror{85.1}{7.6}	&\pmerror{84.3}{10.1}	&&\pmerror{98.3}{0.4}	&\pmerror{45.0}{1.8}	&\pmerror{50.7}{4.5}	&\pmerror{90.5}{5.4}\\
	&pcb2	&\pmerror{92.9}{0.6}	&\pmerror{88.4}{0.8}	&\pmerror{87.5}{0.9}	&&\pmerror{97.4}{0.1}	&\pmerror{38.2}{1.2}	&\pmerror{49.9}{0.7}	&\pmerror{86.9}{0.6}\\
	&pcb3	&\pmerror{94.3}{0.3}	&\pmerror{95.4}{0.4}	&\pmerror{89.1}{0.2}	&&\pmerror{96.3}{0.1}	&\pmerror{43.4}{2.4}	&\pmerror{49.8}{1.7}	&\pmerror{87.2}{0.7}\\
	&pcb4	&\pmerror{98.3}{0.4}	&\pmerror{98.1}{0.2}	&\pmerror{94.8}{1.9}	&&\pmerror{97.6}{0.2}	&\pmerror{37.2}{0.8}	&\pmerror{40.6}{0.9}	&\pmerror{89.7}{1.9}\\
	&pipe\_fryum	&\pmerror{100.0}{0.1}	&\pmerror{99.8}{0.0}	&\pmerror{99.5}{0.5}	&&\pmerror{98.7}{0.2}	&\pmerror{39.4}{2.0}	&\pmerror{51.7}{1.8}	&\pmerror{98.4}{0.1}\\
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{95.8}{0.8}	&\pmerror{95.5}{0.5}	&\pmerror{92.5}{0.8}	&&\pmerror{98.2}{0.1}	&\pmerror{44.0}{0.1}	&\pmerror{49.3}{0.3}	&\pmerror{93.6}{0.6}\\
\midrule   \multirow{13}{*}{\textbf{2-shot}}	&candle	&\pmerror{96.1}{0.2}	&\pmerror{96.0}{0.1}	&\pmerror{90.6}{1.2}	&&\pmerror{99.6}{0.0}	&\pmerror{51.5}{1.2}	&\pmerror{54.6}{0.6}	&\pmerror{96.8}{0.4}\\
	&capsules	&\pmerror{99.7}{0.2}	&\pmerror{99.7}{0.1}	&\pmerror{98.7}{0.8}	&&\pmerror{99.3}{0.1}	&\pmerror{66.4}{1.0}	&\pmerror{64.8}{1.2}	&\pmerror{98.4}{0.4}\\
	&cashew	&\pmerror{98.5}{0.3}	&\pmerror{99.2}{0.2}	&\pmerror{95.7}{0.5}	&&\pmerror{97.0}{0.2}	&\pmerror{47.1}{0.6}	&\pmerror{50.6}{0.4}	&\pmerror{95.7}{0.9}\\
	&chewinggum	&\pmerror{98.8}{0.1}	&\pmerror{99.3}{0.1}	&\pmerror{96.8}{0.3}	&&\pmerror{99.1}{0.1}	&\pmerror{81.2}{0.4}	&\pmerror{76.9}{0.2}	&\pmerror{92.8}{1.1}\\
	&fryum	&\pmerror{98.1}{0.2}	&\pmerror{99.2}{0.1}	&\pmerror{96.5}{0.5}	&&\pmerror{96.0}{0.3}	&\pmerror{39.5}{0.4}	&\pmerror{42.7}{0.3}	&\pmerror{93.4}{0.2}\\
	&macaroni1	&\pmerror{98.9}{0.1}	&\pmerror{98.9}{0.1}	&\pmerror{95.9}{0.5}	&&\pmerror{99.7}{0.1}	&\pmerror{28.0}{0.6}	&\pmerror{37.4}{1.2}	&\pmerror{97.8}{0.4}\\
	&macaroni2	&\pmerror{91.2}{3.3}	&\pmerror{91.6}{3.4}	&\pmerror{85.4}{3.5}	&&\pmerror{99.5}{0.2}	&\pmerror{17.5}{3.6}	&\pmerror{28.4}{4.9}	&\pmerror{96.8}{0.6}\\
	&pcb1	&\pmerror{93.5}{1.4}	&\pmerror{88.8}{1.7}	&\pmerror{90.1}{0.8}	&&\pmerror{98.7}{0.2}	&\pmerror{50.7}{7.4}	&\pmerror{57.5}{6.7}	&\pmerror{93.1}{0.9}\\
	&pcb2	&\pmerror{93.2}{0.3}	&\pmerror{88.7}{0.5}	&\pmerror{88.5}{0.8}	&&\pmerror{97.6}{0.1}	&\pmerror{37.9}{0.4}	&\pmerror{50.1}{0.1}	&\pmerror{87.8}{0.8}\\
	&pcb3	&\pmerror{94.3}{0.6}	&\pmerror{95.6}{0.3}	&\pmerror{90.1}{0.8}	&&\pmerror{96.5}{0.3}	&\pmerror{43.5}{0.5}	&\pmerror{50.9}{0.9}	&\pmerror{86.9}{0.9}\\
	&pcb4	&\pmerror{99.1}{0.2}	&\pmerror{98.9}{0.2}	&\pmerror{96.3}{0.6}	&&\pmerror{97.8}{0.1}	&\pmerror{39.1}{1.8}	&\pmerror{43.0}{2.3}	&\pmerror{90.8}{0.7}\\
	&pipe\_fryum	&\pmerror{99.9}{0.1}	&\pmerror{99.8}{0.0}	&\pmerror{99.3}{0.3}	&&\pmerror{98.8}{0.1}	&\pmerror{40.4}{1.0}	&\pmerror{52.3}{1.0}	&\pmerror{98.5}{0.1}\\
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{96.8}{0.4}	&\pmerror{96.3}{0.4}	&\pmerror{93.7}{0.4}	&&\pmerror{98.3}{0.0}	&\pmerror{45.3}{0.4}	&\pmerror{50.8}{0.3}	&\pmerror{94.0}{0.4}\\
\midrule   \multirow{13}{*}{\textbf{4-shot}}	&candle	&\pmerror{96.9}{0.3}	&\pmerror{96.9}{0.4}	&\pmerror{91.9}{0.4}	&&\pmerror{99.6}{0.0}	&\pmerror{51.7}{1.0}	&\pmerror{55.1}{0.4}	&\pmerror{96.9}{0.3}\\
	&capsules	&\pmerror{99.8}{0.1}	&\pmerror{99.8}{0.1}	&\pmerror{98.8}{0.6}	&&\pmerror{99.5}{0.1}	&\pmerror{67.3}{0.8}	&\pmerror{65.2}{1.0}	&\pmerror{98.6}{0.3}\\
	&cashew	&\pmerror{98.3}{0.4}	&\pmerror{99.0}{0.3}	&\pmerror{95.2}{0.8}	&&\pmerror{97.0}{0.3}	&\pmerror{47.7}{0.5}	&\pmerror{51.0}{0.3}	&\pmerror{95.9}{0.5}\\
	&chewinggum	&\pmerror{98.9}{0.1}	&\pmerror{99.4}{0.1}	&\pmerror{97.1}{0.3}	&&\pmerror{99.1}{0.1}	&\pmerror{81.3}{0.4}	&\pmerror{76.9}{0.1}	&\pmerror{92.4}{1.0}\\
	&fryum	&\pmerror{98.1}{0.2}	&\pmerror{99.2}{0.1}	&\pmerror{96.0}{0.1}	&&\pmerror{96.2}{0.2}	&\pmerror{39.5}{0.4}	&\pmerror{42.7}{0.2}	&\pmerror{93.6}{0.2}\\
	&macaroni1	&\pmerror{98.9}{0.1}	&\pmerror{99.0}{0.1}	&\pmerror{96.0}{1.3}	&&\pmerror{99.8}{0.0}	&\pmerror{29.0}{0.5}	&\pmerror{39.0}{0.3}	&\pmerror{97.7}{0.1}\\
	&macaroni2	&\pmerror{93.4}{0.7}	&\pmerror{93.9}{0.9}	&\pmerror{88.3}{2.5}	&&\pmerror{99.6}{0.1}	&\pmerror{19.0}{1.0}	&\pmerror{30.5}{2.4}	&\pmerror{97.5}{0.1}\\
	&pcb1	&\pmerror{93.5}{1.1}	&\pmerror{88.5}{1.3}	&\pmerror{90.4}{1.0}	&&\pmerror{98.7}{0.3}	&\pmerror{49.8}{6.6}	&\pmerror{56.8}{6.2}	&\pmerror{93.2}{0.6}\\
	&pcb2	&\pmerror{93.5}{0.8}	&\pmerror{88.8}{0.9}	&\pmerror{88.5}{0.4}	&&\pmerror{97.7}{0.1}	&\pmerror{37.7}{1.1}	&\pmerror{50.4}{0.3}	&\pmerror{87.8}{0.2}\\
	&pcb3	&\pmerror{93.9}{0.5}	&\pmerror{95.6}{0.3}	&\pmerror{90.3}{0.5}	&&\pmerror{96.6}{0.2}	&\pmerror{42.7}{0.5}	&\pmerror{51.7}{1.1}	&\pmerror{86.7}{0.4}\\
	&pcb4	&\pmerror{99.2}{0.3}	&\pmerror{99.0}{0.4}	&\pmerror{96.6}{0.6}	&&\pmerror{97.9}{0.1}	&\pmerror{39.1}{2.0}	&\pmerror{43.3}{2.6}	&\pmerror{90.9}{0.2}\\
	&pipe\_fryum	&\pmerror{100.0}{0.0}	&\pmerror{99.8}{0.0}	&\pmerror{99.8}{0.3}	&&\pmerror{98.9}{0.0}	&\pmerror{41.0}{0.2}	&\pmerror{53.3}{0.4}	&\pmerror{98.5}{0.1}\\
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{97.1}{0.1}	&\pmerror{96.6}{0.1}	&\pmerror{94.1}{0.3}	&&\pmerror{98.4}{0.1}	&\pmerror{45.5}{0.6}	&\pmerror{51.3}{0.4}	&\pmerror{94.1}{0.2}\\
    \bottomrule
  \end{tabular}
\begin{tabular}{
        >{\centering\arraybackslash}p{0.5cm}
        >{\centering\arraybackslash}p{1.5cm} 
        *{3}{>{\centering\arraybackslash}p{1.5cm}}
         >{\centering\arraybackslash}p{0.1cm} 
        *{4}{>{\centering\arraybackslash}p{1.5cm}}
        }
    \toprule
    \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{4}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-10}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$} &\textbf{P-AUPRO}	\\
 \midrule
 \multirow{4}{*}{\textbf{0-shot}}	&1	&98.1	&99.2	&97.0	&&95.2	&52.8	&57.4	&82.6\\	
	&2	&91.6	&98.7	&95.0	&&94.9	&61.3	&61.4	&69.2\\	
	&3	&99.6	&95.6	&89.4	&&97.1	&14.4	&25.7	&91.9\\	
\rowcolor{lightgreen}	&\textbf{Mean}	&96.4	&97.8	&93.8	&&95.7	&42.8	&48.2	&81.3\\	
\midrule
\multirow{4}{*}{\textbf{1-shot}}	&1	&\pmerror{98.4}{0.2}	&\pmerror{99.4}{0.0}	&\pmerror{98.0}{0.0}	&&\pmerror{97.3}{0.1}	&\pmerror{63.7}{0.2}	&\pmerror{64.4}{0.1}	&\pmerror{85.6}{0.6}\\	
	&2	&\pmerror{92.1}{1.2}	&\pmerror{98.7}{0.2}	&\pmerror{95.6}{0.2}	&&\pmerror{93.1}{0.2}	&\pmerror{53.2}{0.6}	&\pmerror{53.6}{0.6}	&\pmerror{67.7}{1.1}\\	
	&3	&\pmerror{99.3}{0.3}	&\pmerror{94.0}{1.2}	&\pmerror{87.6}{1.6}	&&\pmerror{98.2}{0.4}	&\pmerror{46.2}{7.6}	&\pmerror{49.7}{5.0}	&\pmerror{94.4}{1.3}\\	
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{96.6}{0.3}	&\pmerror{97.4}{0.4}	&\pmerror{93.7}{0.5}	&&\pmerror{96.2}{0.1}	&\pmerror{54.4}{2.5}	&\pmerror{55.9}{1.6}	&\pmerror{82.6}{0.4}\\
\midrule
\multirow{4}{*}{\textbf{2-shot}}	&1	&\pmerror{98.3}{0.2}	&\pmerror{99.4}{0.1}	&\pmerror{98.0}{0.0}	&&\pmerror{97.4}{0.1}	&\pmerror{63.8}{0.2}	&\pmerror{64.5}{0.1}	&\pmerror{85.3}{0.4}\\	
	&2	&\pmerror{92.0}{0.5}	&\pmerror{98.7}{0.1}	&\pmerror{95.7}{0.4}	&&\pmerror{93.3}{0.1}	&\pmerror{53.3}{0.4}	&\pmerror{53.8}{0.2}	&\pmerror{66.7}{2.2}\\	
	&3	&\pmerror{99.3}{0.3}	&\pmerror{93.9}{1.2}	&\pmerror{87.6}{2.0}	&&\pmerror{98.5}{0.2}	&\pmerror{46.6}{6.2}	&\pmerror{49.6}{3.7}	&\pmerror{95.4}{0.5}\\	
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{96.5}{0.2}	&\pmerror{97.3}{0.4}	&\pmerror{93.8}{0.8}	&&\pmerror{96.4}{0.1}	&\pmerror{54.5}{2.1}	&\pmerror{55.9}{1.3}	&\pmerror{82.5}{0.8}\\	
\midrule
\multirow{4}{*}{\textbf{4-shot}}	&1	&\pmerror{98.4}{0.2}	&\pmerror{99.4}{0.1}	&\pmerror{99.0}{0.0}	&&\pmerror{97.5}{0.0}	&\pmerror{64.1}{0.3}	&\pmerror{64.6}{0.1}	&\pmerror{85.3}{0.6}\\	
	&2	&\pmerror{92.0}{0.5}	&\pmerror{98.7}{0.1}	&\pmerror{95.5}{0.3}	&&\pmerror{93.5}{0.1}	&\pmerror{53.6}{0.4}	&\pmerror{54.2}{0.3}	&\pmerror{65.6}{0.4}\\	
	&3	&\pmerror{99.6}{0.2}	&\pmerror{95.3}{1.2}	&\pmerror{89.8}{2.7}	&&\pmerror{98.7}{0.1}	&\pmerror{51.7}{4.4}	&\pmerror{52.6}{2.7}	&\pmerror{95.8}{0.1}\\	
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{96.7}{0.2}	&\pmerror{97.8}{0.4}	&\pmerror{94.8}{1.0}	&&\pmerror{96.6}{0.1}	&\pmerror{56.5}{1.4}	&\pmerror{57.1}{1.0}	&\pmerror{82.3}{0.2}\\	

    \bottomrule
  \end{tabular}
\begin{tabular}
     {
        >{\centering\arraybackslash}p{0.5cm}
        >{\centering\arraybackslash}p{1.5cm} 
        *{3}{>{\centering\arraybackslash}p{1.5cm}}
         >{\centering\arraybackslash}p{0.1cm} 
        *{4}{>{\centering\arraybackslash}p{1.5cm}}
        }
    \toprule
     \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{4}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-10}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}
       &\textbf{P-AUPRO} \\
    \midrule
\multirow{4}{*}{\textbf{0-shot}}	&1	&94.9	&98.3	&94.6	&&97.4	&65.2	&63.7	&85.1\\
	&2	&90.1	&98.4	&95.2	&&96.9	&74.6	&68.9	&75.7\\
	&3	&98.1	&92.4	&89.2	&&99.0	&42.0	&45.0	&97.4\\
\rowcolor{lightgreen}	&\textbf{Mean}	&94.4	&96.3	&93.0	&&97.7	&60.6	&59.2	&86.1\\
\midrule    \multirow{4}{*}{\textbf{1-shot}}	&1	&\pmerror{98.7}{0.3}	&\pmerror{99.3}{0.1}	&\pmerror{97.2}{1.2}	&&\pmerror{98.2}{0.1}	&\pmerror{68.7}{0.9}	&\pmerror{66.2}{0.7}	&\pmerror{86.0}{0.5}\\
	&2	&\pmerror{90.9}{0.6}	&\pmerror{98.5}{0.1}	&\pmerror{94.6}{0.3}	&&\pmerror{97.1}{0.0}	&\pmerror{74.0}{0.1}	&\pmerror{67.8}{0.2}	&\pmerror{66.3}{1.0}\\
	&3	&\pmerror{99.5}{0.2}	&\pmerror{95.3}{1.3}	&\pmerror{89.7}{3.4}	&&\pmerror{99.7}{0.0}	&\pmerror{75.2}{1.8}	&\pmerror{71.9}{1.7}	&\pmerror{99.0}{0.0}\\
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{96.4}{0.3}	&\pmerror{97.7}{0.4}	&\pmerror{93.8}{1.3}	&&\pmerror{98.4}{0.0}	&\pmerror{72.7}{0.7}	&\pmerror{68.6}{0.6}	&\pmerror{83.7}{0.5}\\
\midrule    \multirow{4}{*}{\textbf{2-shot}}	&1	&\pmerror{99.0}{0.4}	&\pmerror{99.4}{0.1}	&\pmerror{97.9}{0.0}	&&\pmerror{98.3}{0.0}	&\pmerror{69.0}{0.4}	&\pmerror{66.4}{0.3}	&\pmerror{85.7}{0.6}\\
	&2	&\pmerror{91.7}{1.0}	&\pmerror{98.6}{0.2}	&\pmerror{95.5}{0.6}	&&\pmerror{97.2}{0.1}	&\pmerror{74.0}{0.1}	&\pmerror{67.5}{0.1}	&\pmerror{66.5}{0.9}\\
	&3	&\pmerror{99.6}{0.1}	&\pmerror{96.5}{1.0}	&\pmerror{91.9}{2.0}	&&\pmerror{99.8}{0.1}	&\pmerror{76.4}{1.4}	&\pmerror{72.6}{1.1}	&\pmerror{99.1}{0.1}\\
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{96.8}{0.4}	&\pmerror{98.2}{0.4}	&\pmerror{95.1}{0.7}	&&\pmerror{98.4}{0.0}	&\pmerror{73.1}{0.5}	&\pmerror{68.8}{0.4}	&\pmerror{83.8}{0.4}\\
\midrule    \multirow{4}{*}{\textbf{4-shot}}	&1	&\pmerror{99.1}{0.7}	&\pmerror{99.4}{0.2}	&\pmerror{97.9}{0.1}	&&\pmerror{98.3}{0.1}	&\pmerror{69.2}{0.7}	&\pmerror{66.6}{0.6}	&\pmerror{86.2}{1.2}\\
	&2	&\pmerror{91.8}{1.5}	&\pmerror{98.6}{0.3}	&\pmerror{95.2}{0.3}	&&\pmerror{97.2}{0.1}	&\pmerror{74.1}{0.2}	&\pmerror{67.2}{0.2}	&\pmerror{65.7}{0.3}\\
	&3	&\pmerror{99.8}{0.1}	&\pmerror{97.2}{0.9}	&\pmerror{92.6}{3.4}	&&\pmerror{99.8}{0.0}	&\pmerror{78.5}{1.5}	&\pmerror{73.7}{1.2}	&\pmerror{99.3}{0.0}\\
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{96.9}{0.3}	&\pmerror{98.4}{0.3}	&\pmerror{95.3}{1.1}	&&\pmerror{98.4}{0.1}	&\pmerror{73.9}{0.5}	&\pmerror{69.2}{0.4}	&\pmerror{83.7}{0.3}\\

    \bottomrule
  \end{tabular}
\begin{tabular}
     {
        >{\centering\arraybackslash}p{0.5cm}
        >{\centering\arraybackslash}p{1.5cm} 
        *{3}{>{\centering\arraybackslash}p{1.5cm}}
         >{\centering\arraybackslash}p{0.1cm} 
        *{4}{>{\centering\arraybackslash}p{1.5cm}}
        }
    \toprule
     \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{4}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-10}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}
       &\textbf{P-AUPRO} \\
    \midrule
\multirow{4}{*}{\textbf{0-shot}}	&1	&99.9	&99.7	&99.0	&&97.9	&68.6	&64.8	&90.0\\
	&2	&85.0	&97.5	&93.4	&&96.8	&75.4	&69.6	&77.4\\
	&3	&99.2	&93.8	&86.8	&&98.7	&32.5	&39.1	&96.0\\
\rowcolor{lightgreen}	&\textbf{Mean}	&94.7	&97.0	&93.1	&&97.8	&58.9	&57.8	&87.8\\
\midrule   \multirow{4}{*}{\textbf{1-shot}}	&1	&\pmerror{100.0}{0.1}	&\pmerror{99.7}{0.0}	&\pmerror{99.7}{0.6}	&&\pmerror{98.0}{0.1}	&\pmerror{68.5}{0.6}	&\pmerror{66.1}{0.7}	&\pmerror{88.8}{0.5}\\
	&2	&\pmerror{91.7}{1.6}	&\pmerror{98.6}{0.3}	&\pmerror{95.2}{0.2}	&&\pmerror{97.3}{0.1}	&\pmerror{73.7}{0.3}	&\pmerror{66.6}{0.2}	&\pmerror{70.7}{0.8}\\
	&3	&\pmerror{99.8}{0.1}	&\pmerror{97.2}{0.5}	&\pmerror{93.5}{0.6}	&&\pmerror{99.7}{0.1}	&\pmerror{73.0}{3.9}	&\pmerror{67.2}{3.2}	&\pmerror{98.8}{0.0}\\
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{97.1}{0.5}	&\pmerror{98.5}{0.2}	&\pmerror{96.1}{0.3}	&&\pmerror{98.3}{0.1}	&\pmerror{71.7}{1.0}	&\pmerror{66.7}{0.8}	&\pmerror{86.1}{0.4}\\
\midrule   \multirow{4}{*}{\textbf{2-shot}}	&1	&\pmerror{100.0}{0.0}	&\pmerror{99.7}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{98.1}{0.1}	&\pmerror{69.2}{0.2}	&\pmerror{66.7}{0.4}	&\pmerror{89.3}{0.5}\\
	&2	&\pmerror{92.1}{1.6}	&\pmerror{98.7}{0.3}	&\pmerror{95.4}{0.2}	&&\pmerror{97.3}{0.0}	&\pmerror{73.4}{0.4}	&\pmerror{66.4}{0.3}	&\pmerror{70.3}{1.5}\\
	&3	&\pmerror{99.8}{0.0}	&\pmerror{97.5}{0.3}	&\pmerror{94.3}{0.6}	&&\pmerror{99.7}{0.0}	&\pmerror{73.0}{3.6}	&\pmerror{67.0}{2.8}	&\pmerror{98.9}{0.1}\\
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{97.3}{0.6}	&\pmerror{98.6}{0.2}	&\pmerror{96.5}{0.2}	&&\pmerror{98.4}{0.0}	&\pmerror{71.8}{1.3}	&\pmerror{66.7}{0.9}	&\pmerror{86.2}{0.7}\\
\midrule   \multirow{4}{*}{\textbf{4-shot}}	&1	&\pmerror{100.0}{0.0}	&\pmerror{99.7}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{98.2}{0.1}	&\pmerror{69.2}{0.5}	&\pmerror{66.7}{0.5}	&\pmerror{89.6}{0.5}\\
	&2	&\pmerror{92.6}{0.8}	&\pmerror{98.8}{0.1}	&\pmerror{95.4}{0.3}	&&\pmerror{97.3}{0.0}	&\pmerror{73.4}{0.2}	&\pmerror{66.4}{0.2}	&\pmerror{69.9}{0.7}\\
	&3	&\pmerror{99.8}{0.1}	&\pmerror{97.9}{0.5}	&\pmerror{95.4}{1.7}	&&\pmerror{99.8}{0.1}	&\pmerror{75.5}{3.3}	&\pmerror{69.0}{3.0}	&\pmerror{99.1}{0.1}\\
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{97.5}{0.3}	&\pmerror{98.8}{0.2}	&\pmerror{96.9}{0.6}	&&\pmerror{98.4}{0.0}	&\pmerror{72.7}{1.0}	&\pmerror{67.4}{0.9}	&\pmerror{86.2}{0.4}\\

    \bottomrule
  \end{tabular}
\begin{tabular}
    {
        >{\centering\arraybackslash}p{0.5cm}
        >{\centering\arraybackslash}p{1.5cm} 
        *{3}{>{\centering\arraybackslash}p{1.5cm}}
         >{\centering\arraybackslash}p{0.1cm} 
        *{4}{>{\centering\arraybackslash}p{1.5cm}}
        }
    \toprule
    \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{4}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-10}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$} &\textbf{P-AUPRO}	\\
    \midrule\multirow{13}{*}{\textbf{0-shot}}	&Woven\_001	&100.0	&99.8	&100.0	&&99.8	&75.8	&69.6	&99.5\\
	&Woven\_127	&95.9	&97.1	&92.7	&&95.1	&54.1	&55.3	&92.4\\
	&Woven\_104	&99.1	&99.7	&98.8	&&97.6	&69.3	&64.4	&95.8\\
	&Stratified\_154	&99.1	&99.8	&99.4	&&99.2	&68.4	&65.7	&99.2\\
	&Blotchy\_099	&100.0	&99.9	&100.0	&&98.8	&59.3	&56.5	&95.0\\
	&Woven\_068	&96.9	&98.3	&94.0	&&98.9	&50.9	&48.1	&96.8\\
	&Woven\_125	&100.0	&99.9	&100.0	&&99.6	&76.6	&69.6	&98.8\\
	&Marbled\_078	&99.1	&99.7	&98.1	&&99.0	&62.1	&61.4	&97.1\\
	&Perforated\_037	&99.6	&99.8	&98.8	&&97.7	&67.4	&63.8	&95.6\\
	&Mesh\_114	&89.8	&96.0	&88.4	&&96.6	&63.6	&62.5	&87.1\\
	&Fibrous\_183	&99.3	&99.7	&98.1	&&99.1	&67.1	&60.9	&97.7\\
	&Matted\_069	&98.5	&99.5	&96.9	&&99.0	&57.3	&56.1	&88.0\\
	\rowcolor{lightgreen}&\textbf{Mean}	&98.1	&99.1	&97.1	&&98.4	&64.3	&61.2	&95.2\\
\midrule\multirow{13}{*}{\textbf{1-shot}}	&Woven\_001	&\pmerror{100.0}{0.1}	&\pmerror{99.8}{0.0}	&\pmerror{99.3}{0.0}	&&\pmerror{99.6}{0.0}	&\pmerror{77.9}{0.3}	&\pmerror{73.6}{0.2}	&\pmerror{98.8}{0.1}\\
	&Woven\_127	&\pmerror{97.2}{0.6}	&\pmerror{98.1}{0.2}	&\pmerror{95.2}{0.4}	&&\pmerror{92.7}{0.3}	&\pmerror{59.8}{0.6}	&\pmerror{63.2}{0.7}	&\pmerror{89.6}{0.7}\\
	&Woven\_104	&\pmerror{96.5}{0.1}	&\pmerror{99.1}{0.1}	&\pmerror{95.3}{0.3}	&&\pmerror{94.0}{0.1}	&\pmerror{60.7}{1.8}	&\pmerror{60.8}{1.2}	&\pmerror{90.1}{0.4}\\
	&Stratified\_154	&\pmerror{99.7}{0.4}	&\pmerror{99.8}{0.1}	&\pmerror{99.0}{1.0}	&&\pmerror{99.3}{0.1}	&\pmerror{74.5}{0.9}	&\pmerror{69.9}{0.8}	&\pmerror{98.7}{0.2}\\
	&Blotchy\_099	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.7}{0.0}	&\pmerror{83.3}{0.5}	&\pmerror{77.7}{0.7}	&\pmerror{97.6}{0.2}\\
	&Woven\_068	&\pmerror{96.3}{1.7}	&\pmerror{98.1}{0.9}	&\pmerror{94.1}{2.8}	&&\pmerror{98.0}{0.1}	&\pmerror{68.2}{1.3}	&\pmerror{64.4}{1.3}	&\pmerror{94.4}{0.2}\\
	&Woven\_125	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.5}{0.1}	&\pmerror{84.3}{0.2}	&\pmerror{78.2}{0.1}	&\pmerror{98.7}{0.0}\\
	&Marbled\_078	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.3}{0.0}	&\pmerror{80.1}{0.4}	&\pmerror{76.0}{0.4}	&\pmerror{98.2}{0.0}\\
	&Perforated\_037	&\pmerror{96.8}{1.2}	&\pmerror{99.1}{0.3}	&\pmerror{97.5}{0.6}	&&\pmerror{93.4}{0.5}	&\pmerror{63.5}{1.7}	&\pmerror{63.3}{1.4}	&\pmerror{89.4}{1.0}\\
	&Mesh\_114	&\pmerror{90.4}{1.2}	&\pmerror{96.3}{0.4}	&\pmerror{88.2}{1.0}	&&\pmerror{94.1}{0.3}	&\pmerror{62.4}{0.3}	&\pmerror{62.0}{0.6}	&\pmerror{81.7}{0.5}\\
	&Fibrous\_183	&\pmerror{99.8}{0.2}	&\pmerror{99.8}{0.1}	&\pmerror{99.0}{0.9}	&&\pmerror{99.5}{0.0}	&\pmerror{86.0}{0.1}	&\pmerror{80.1}{0.2}	&\pmerror{98.8}{0.1}\\
	&Matted\_069	&\pmerror{99.1}{0.7}	&\pmerror{99.7}{0.2}	&\pmerror{99.0}{0.3}	&&\pmerror{99.6}{0.1}	&\pmerror{79.9}{7.3}	&\pmerror{75.1}{4.7}	&\pmerror{92.2}{1.3}\\
	\rowcolor{lightgreen}&\textbf{Mean}	&\pmerror{98.0}{0.2}	&\pmerror{99.1}{0.1}	&\pmerror{97.2}{0.4}	&&\pmerror{97.4}{0.1}	&\pmerror{73.4}{0.9}	&\pmerror{70.3}{0.7}	&\pmerror{94.0}{0.2}\\
\midrule\multirow{13}{*}{\textbf{2-shot}}	&Woven\_001	&\pmerror{99.9}{0.1}	&\pmerror{99.8}{0.0}	&\pmerror{99.5}{0.4}	&&\pmerror{99.7}{0.1}	&\pmerror{78.3}{0.3}	&\pmerror{73.6}{0.2}	&\pmerror{98.9}{0.1}\\
	&Woven\_127	&\pmerror{96.9}{0.3}	&\pmerror{98.0}{0.1}	&\pmerror{94.9}{0.4}	&&\pmerror{93.5}{0.3}	&\pmerror{61.9}{0.7}	&\pmerror{64.0}{0.2}	&\pmerror{90.9}{0.6}\\
	&Woven\_104	&\pmerror{96.8}{0.2}	&\pmerror{99.2}{0.1}	&\pmerror{95.1}{0.3}	&&\pmerror{94.5}{0.3}	&\pmerror{62.0}{1.8}	&\pmerror{61.4}{0.9}	&\pmerror{90.9}{0.6}\\
	&Stratified\_154	&\pmerror{99.8}{0.1}	&\pmerror{99.8}{0.1}	&\pmerror{99.0}{0.3}	&&\pmerror{99.4}{0.1}	&\pmerror{74.6}{0.4}	&\pmerror{69.8}{0.4}	&\pmerror{98.8}{0.1}\\
	&Blotchy\_099	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.7}{0.0}	&\pmerror{84.4}{0.9}	&\pmerror{78.2}{0.7}	&\pmerror{97.7}{0.1}\\
	&Woven\_068	&\pmerror{95.9}{2.3}	&\pmerror{97.9}{1.2}	&\pmerror{94.2}{3.4}	&&\pmerror{98.1}{0.1}	&\pmerror{68.6}{1.4}	&\pmerror{64.6}{1.4}	&\pmerror{94.4}{0.2}\\
	&Woven\_125	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.6}{0.0}	&\pmerror{84.5}{0.2}	&\pmerror{78.2}{0.2}	&\pmerror{98.8}{0.0}\\
	&Marbled\_078	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.3}{0.0}	&\pmerror{80.7}{0.4}	&\pmerror{75.9}{0.3}	&\pmerror{98.3}{0.0}\\
	&Perforated\_037	&\pmerror{96.6}{0.9}	&\pmerror{99.0}{0.2}	&\pmerror{97.5}{0.6}	&&\pmerror{93.6}{0.1}	&\pmerror{63.9}{0.4}	&\pmerror{63.1}{0.4}	&\pmerror{90.1}{0.0}\\
	&Mesh\_114	&\pmerror{91.0}{1.2}	&\pmerror{96.6}{0.4}	&\pmerror{90.4}{1.7}	&&\pmerror{94.4}{0.2}	&\pmerror{62.7}{0.6}	&\pmerror{62.3}{0.1}	&\pmerror{82.2}{0.5}\\
	&Fibrous\_183	&\pmerror{99.7}{0.3}	&\pmerror{99.8}{0.1}	&\pmerror{98.7}{1.1}	&&\pmerror{99.6}{0.1}	&\pmerror{86.7}{0.4}	&\pmerror{80.3}{0.2}	&\pmerror{98.9}{0.1}\\
	&Matted\_069	&\pmerror{99.4}{0.7}	&\pmerror{99.7}{0.2}	&\pmerror{98.5}{0.8}	&&\pmerror{99.7}{0.1}	&\pmerror{83.7}{6.7}	&\pmerror{77.1}{4.3}	&\pmerror{92.1}{1.2}\\
	\rowcolor{lightgreen}&\textbf{Mean}	&\pmerror{98.0}{0.1}	&\pmerror{99.1}{0.1}	&\pmerror{97.3}{0.3}	&&\pmerror{97.6}{0.0}	&\pmerror{74.3}{0.7}	&\pmerror{70.7}{0.5}	&\pmerror{94.3}{0.1}\\
\midrule\multirow{13}{*}{\textbf{4-shot}}	&Woven\_001	&\pmerror{99.9}{0.1}	&\pmerror{99.8}{0.0}	&\pmerror{99.5}{0.4}	&&\pmerror{99.7}{0.1}	&\pmerror{78.4}{0.3}	&\pmerror{73.5}{0.4}	&\pmerror{98.9}{0.1}\\
	&Woven\_127	&\pmerror{97.6}{0.4}	&\pmerror{98.4}{0.3}	&\pmerror{96.3}{1.4}	&&\pmerror{93.8}{0.5}	&\pmerror{63.5}{1.0}	&\pmerror{65.5}{1.3}	&\pmerror{91.6}{0.8}\\
	&Woven\_104	&\pmerror{98.1}{1.5}	&\pmerror{99.4}{0.3}	&\pmerror{97.0}{2.1}	&&\pmerror{94.6}{0.1}	&\pmerror{62.8}{1.3}	&\pmerror{62.2}{0.8}	&\pmerror{91.3}{0.1}\\
	&Stratified\_154	&\pmerror{99.9}{0.1}	&\pmerror{99.9}{0.0}	&\pmerror{99.6}{0.3}	&&\pmerror{99.4}{0.1}	&\pmerror{74.0}{1.5}	&\pmerror{68.9}{1.7}	&\pmerror{98.8}{0.0}\\
	&Blotchy\_099	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.7}{0.0}	&\pmerror{84.6}{0.3}	&\pmerror{78.4}{0.3}	&\pmerror{97.7}{0.1}\\
	&Woven\_068	&\pmerror{95.5}{3.1}	&\pmerror{97.7}{1.7}	&\pmerror{94.1}{4.2}	&&\pmerror{98.3}{0.1}	&\pmerror{69.2}{2.3}	&\pmerror{65.1}{2.4}	&\pmerror{95.1}{0.3}\\
	&Woven\_125	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.6}{0.0}	&\pmerror{85.2}{0.2}	&\pmerror{78.5}{0.1}	&\pmerror{98.8}{0.0}\\
	&Marbled\_078	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.3}{0.0}	&\pmerror{81.0}{0.2}	&\pmerror{75.9}{0.0}	&\pmerror{98.3}{0.0}\\
	&Perforated\_037	&\pmerror{98.3}{1.5}	&\pmerror{99.4}{0.4}	&\pmerror{98.1}{0.7}	&&\pmerror{94.3}{0.1}	&\pmerror{65.4}{0.6}	&\pmerror{64.3}{0.7}	&\pmerror{91.2}{0.3}\\
	&Mesh\_114	&\pmerror{91.3}{2.1}	&\pmerror{96.6}{0.6}	&\pmerror{89.4}{1.0}	&&\pmerror{94.7}{0.1}	&\pmerror{62.8}{0.2}	&\pmerror{62.3}{0.2}	&\pmerror{83.1}{0.3}\\
	&Fibrous\_183	&\pmerror{99.7}{0.3}	&\pmerror{99.8}{0.1}	&\pmerror{98.9}{1.0}	&&\pmerror{99.6}{0.0}	&\pmerror{87.4}{0.1}	&\pmerror{80.7}{0.3}	&\pmerror{98.9}{0.0}\\
	&Matted\_069	&\pmerror{99.8}{0.1}	&\pmerror{99.8}{0.1}	&\pmerror{99.0}{0.4}	&&\pmerror{99.8}{0.1}	&\pmerror{87.8}{0.6}	&\pmerror{79.9}{0.7}	&\pmerror{90.4}{1.4}\\
	\rowcolor{lightgreen}&\textbf{Mean}	&\pmerror{98.4}{0.4}	&\pmerror{99.2}{0.2}	&\pmerror{97.7}{0.4}	&&\pmerror{97.7}{0.1}	&\pmerror{75.2}{0.3}	&\pmerror{71.3}{0.3}	&\pmerror{94.5}{0.1}\\
    
    \bottomrule
  \end{tabular}
\begin{tabular}
     {
        >{\centering\arraybackslash}p{0.5cm}
        >{\centering\arraybackslash}p{1.5cm} 
        *{3}{>{\centering\arraybackslash}p{1.5cm}}
         >{\centering\arraybackslash}p{0.1cm} 
        *{4}{>{\centering\arraybackslash}p{1.5cm}}
        }
    \toprule
     \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{4}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-10}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}
       &\textbf{P-AUPRO} \\
\midrule    \multirow{13}{*}{\textbf{0-shot}}	&Woven\_001	&100.0	&99.8	&100.0	&&99.9	&84.5	&75.4	&99.6\\
	&Woven\_127	&95.7	&96.8	&91.9	&&95.8	&69.4	&66.8	&95.7\\
	&Woven\_104	&99.8	&99.8	&99.4	&&99.4	&78.7	&71.6	&98.7\\
	&Stratified\_154	&97.4	&99.2	&96.4	&&99.6	&79.6	&74.8	&99.3\\
	&Blotchy\_099	&76.9	&94.0	&88.9	&&95.5	&54.1	&53.4	&76.3\\
	&Woven\_068	&98.7	&99.0	&95.1	&&99.4	&73.0	&67.8	&98.4\\
	&Woven\_125	&99.2	&99.7	&98.1	&&99.8	&86.9	&79.6	&99.4\\
	&Marbled\_078	&90.8	&97.8	&91.8	&&96.5	&64.8	&60.8	&90.0\\
	&Perforated\_037	&100.0	&99.9	&100.0	&&99.4	&74.6	&70.8	&98.8\\
	&Mesh\_114	&95.0	&98.0	&92.9	&&98.5	&77.3	&73.1	&95.8\\
	&Fibrous\_183	&93.1	&98.3	&92.4	&&98.9	&69.2	&62.4	&96.2\\
	&Matted\_069	&84.7	&96.0	&89.4	&&97.1	&51.2	&51.7	&80.3\\
\rowcolor{lightgreen}	&\textbf{Mean}	&94.3	&98.2	&94.7	&&98.3	&71.9	&67.4	&94.0\\
\midrule    \multirow{13}{*}{\textbf{1-shot}}	&Woven\_001	&\pmerror{100.0}{0.0}	&\pmerror{99.8}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.8}{0.1}	&\pmerror{86.2}{0.5}	&\pmerror{78.5}{0.2}	&\pmerror{99.4}{0.2}\\
	&Woven\_127	&\pmerror{98.4}{0.2}	&\pmerror{99.0}{0.1}	&\pmerror{98.3}{0.7}	&&\pmerror{95.2}{0.1}	&\pmerror{71.0}{0.6}	&\pmerror{69.5}{0.7}	&\pmerror{94.3}{0.1}\\
	&Woven\_104	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.3}{0.1}	&\pmerror{82.9}{0.4}	&\pmerror{77.5}{0.2}	&\pmerror{98.8}{0.1}\\
	&Stratified\_154	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.6}{0.1}	&\pmerror{79.2}{0.7}	&\pmerror{73.5}{0.2}	&\pmerror{99.2}{0.1}\\
	&Blotchy\_099	&\pmerror{97.1}{0.3}	&\pmerror{99.3}{0.1}	&\pmerror{96.2}{0.0}	&&\pmerror{99.7}{0.1}	&\pmerror{89.4}{0.2}	&\pmerror{83.4}{0.2}	&\pmerror{95.4}{1.0}\\
	&Woven\_068	&\pmerror{99.6}{0.6}	&\pmerror{99.6}{0.2}	&\pmerror{98.6}{1.0}	&&\pmerror{98.2}{0.2}	&\pmerror{78.2}{1.1}	&\pmerror{73.6}{2.2}	&\pmerror{95.7}{0.3}\\
	&Woven\_125	&\pmerror{100.0}{0.1}	&\pmerror{99.9}{0.0}	&\pmerror{99.8}{0.3}	&&\pmerror{99.8}{0.0}	&\pmerror{88.5}{0.3}	&\pmerror{81.6}{0.1}	&\pmerror{99.3}{0.1}\\
	&Marbled\_078	&\pmerror{97.5}{0.3}	&\pmerror{99.3}{0.1}	&\pmerror{96.9}{0.1}	&&\pmerror{99.7}{0.0}	&\pmerror{84.6}{0.3}	&\pmerror{79.9}{0.6}	&\pmerror{99.0}{0.1}\\
	&Perforated\_037	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.4}{0.1}	&\pmerror{78.2}{1.2}	&\pmerror{73.9}{1.0}	&\pmerror{98.9}{0.2}\\
	&Mesh\_114	&\pmerror{95.5}{1.3}	&\pmerror{98.2}{0.5}	&\pmerror{92.8}{1.4}	&&\pmerror{97.2}{0.5}	&\pmerror{75.5}{1.5}	&\pmerror{72.2}{0.8}	&\pmerror{92.1}{1.2}\\
	&Fibrous\_183	&\pmerror{100.0}{0.1}	&\pmerror{99.9}{0.0}	&\pmerror{99.8}{0.3}	&&\pmerror{99.8}{0.0}	&\pmerror{89.0}{0.3}	&\pmerror{81.9}{0.6}	&\pmerror{99.4}{0.0}\\
	&Matted\_069	&\pmerror{97.2}{0.6}	&\pmerror{99.2}{0.2}	&\pmerror{96.6}{1.0}	&&\pmerror{99.5}{0.1}	&\pmerror{85.4}{2.4}	&\pmerror{77.1}{3.8}	&\pmerror{89.8}{2.8}\\
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{98.8}{0.1}	&\pmerror{99.5}{0.0}	&\pmerror{98.2}{0.3}	&&\pmerror{98.9}{0.1}	&\pmerror{82.4}{0.3}	&\pmerror{76.9}{0.5}	&\pmerror{96.8}{0.2}\\
\midrule    \multirow{13}{*}{\textbf{2-shot}}	&Woven\_001	&\pmerror{100.0}{0.0}	&\pmerror{99.8}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.9}{0.1}	&\pmerror{86.6}{0.2}	&\pmerror{78.6}{0.1}	&\pmerror{99.5}{0.1}\\
	&Woven\_127	&\pmerror{98.3}{0.3}	&\pmerror{99.0}{0.2}	&\pmerror{98.3}{0.3}	&&\pmerror{95.3}{0.2}	&\pmerror{71.8}{0.6}	&\pmerror{69.7}{0.2}	&\pmerror{94.9}{0.6}\\
	&Woven\_104	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.4}{0.1}	&\pmerror{83.6}{0.2}	&\pmerror{78.0}{0.4}	&\pmerror{98.9}{0.1}\\
	&Stratified\_154	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.7}{0.1}	&\pmerror{79.3}{0.6}	&\pmerror{73.5}{1.0}	&\pmerror{99.3}{0.1}\\
	&Blotchy\_099	&\pmerror{98.4}{0.9}	&\pmerror{99.5}{0.2}	&\pmerror{96.9}{0.7}	&&\pmerror{99.8}{0.0}	&\pmerror{90.1}{0.4}	&\pmerror{83.7}{0.2}	&\pmerror{96.3}{1.0}\\
	&Woven\_068	&\pmerror{99.5}{0.6}	&\pmerror{99.6}{0.2}	&\pmerror{98.5}{1.0}	&&\pmerror{98.3}{0.3}	&\pmerror{78.9}{1.6}	&\pmerror{73.7}{2.3}	&\pmerror{96.0}{0.1}\\
	&Woven\_125	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.8}{0.0}	&\pmerror{88.9}{0.2}	&\pmerror{81.6}{0.2}	&\pmerror{99.4}{0.0}\\
	&Marbled\_078	&\pmerror{98.7}{0.3}	&\pmerror{99.5}{0.1}	&\pmerror{97.8}{0.4}	&&\pmerror{99.7}{0.0}	&\pmerror{85.0}{0.5}	&\pmerror{80.0}{0.7}	&\pmerror{99.0}{0.2}\\
	&Perforated\_037	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.5}{0.1}	&\pmerror{78.5}{0.5}	&\pmerror{73.8}{0.5}	&\pmerror{99.0}{0.2}\\
	&Mesh\_114	&\pmerror{97.5}{0.9}	&\pmerror{98.9}{0.4}	&\pmerror{94.8}{1.6}	&&\pmerror{97.6}{0.1}	&\pmerror{76.8}{0.4}	&\pmerror{72.8}{0.7}	&\pmerror{93.3}{0.4}\\
	&Fibrous\_183	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.8}{0.0}	&\pmerror{89.4}{0.3}	&\pmerror{82.1}{0.5}	&\pmerror{99.5}{0.1}\\
	&Matted\_069	&\pmerror{98.6}{0.7}	&\pmerror{99.5}{0.2}	&\pmerror{97.9}{1.3}	&&\pmerror{99.6}{0.0}	&\pmerror{87.0}{1.9}	&\pmerror{79.1}{2.9}	&\pmerror{90.5}{2.1}\\
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{99.2}{0.1}	&\pmerror{99.6}{0.0}	&\pmerror{98.7}{0.2}	&&\pmerror{99.0}{0.1}	&\pmerror{83.0}{0.1}	&\pmerror{77.2}{0.2}	&\pmerror{97.1}{0.2}\\
\midrule    \multirow{13}{*}{\textbf{4-shot}}	&Woven\_001	&\pmerror{100.0}{0.0}	&\pmerror{99.8}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.9}{0.0}	&\pmerror{86.8}{0.1}	&\pmerror{78.7}{0.2}	&\pmerror{99.5}{0.1}\\
	&Woven\_127	&\pmerror{98.6}{0.4}	&\pmerror{99.1}{0.2}	&\pmerror{98.7}{0.0}	&&\pmerror{95.5}{0.4}	&\pmerror{72.5}{0.5}	&\pmerror{69.9}{0.3}	&\pmerror{95.1}{0.7}\\
	&Woven\_104	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.5}{0.1}	&\pmerror{83.8}{0.5}	&\pmerror{78.1}{0.4}	&\pmerror{99.0}{0.1}\\
	&Stratified\_154	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.7}{0.0}	&\pmerror{79.6}{1.2}	&\pmerror{73.5}{1.3}	&\pmerror{99.4}{0.1}\\
	&Blotchy\_099	&\pmerror{99.4}{0.1}	&\pmerror{99.8}{0.1}	&\pmerror{98.1}{0.0}	&&\pmerror{99.8}{0.0}	&\pmerror{90.5}{0.3}	&\pmerror{83.7}{0.2}	&\pmerror{96.8}{0.8}\\
	&Woven\_068	&\pmerror{99.8}{0.2}	&\pmerror{99.7}{0.1}	&\pmerror{98.5}{0.3}	&&\pmerror{99.4}{0.1}	&\pmerror{81.7}{0.7}	&\pmerror{74.3}{1.2}	&\pmerror{98.1}{0.3}\\
	&Woven\_125	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.8}{0.0}	&\pmerror{89.1}{0.4}	&\pmerror{81.5}{0.4}	&\pmerror{99.4}{0.1}\\
	&Marbled\_078	&\pmerror{99.4}{0.2}	&\pmerror{99.7}{0.1}	&\pmerror{98.8}{0.0}	&&\pmerror{99.7}{0.1}	&\pmerror{85.7}{0.6}	&\pmerror{80.3}{0.7}	&\pmerror{99.1}{0.2}\\
	&Perforated\_037	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.5}{0.1}	&\pmerror{79.1}{0.5}	&\pmerror{74.0}{0.5}	&\pmerror{99.1}{0.2}\\
	&Mesh\_114	&\pmerror{99.0}{0.3}	&\pmerror{99.5}{0.1}	&\pmerror{97.5}{0.0}	&&\pmerror{98.3}{0.3}	&\pmerror{78.5}{1.0}	&\pmerror{73.7}{0.7}	&\pmerror{95.1}{0.7}\\
	&Fibrous\_183	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.8}{0.0}	&\pmerror{89.6}{0.4}	&\pmerror{82.1}{0.7}	&\pmerror{99.4}{0.1}\\
	&Matted\_069	&\pmerror{99.7}{0.2}	&\pmerror{99.8}{0.0}	&\pmerror{99.4}{0.0}	&&\pmerror{99.7}{0.1}	&\pmerror{88.9}{0.9}	&\pmerror{81.4}{0.7}	&\pmerror{89.2}{2.2}\\
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{99.7}{0.1}	&\pmerror{99.7}{0.0}	&\pmerror{99.3}{0.1}	&&\pmerror{99.2}{0.1}	&\pmerror{83.8}{0.1}	&\pmerror{77.6}{0.1}	&\pmerror{97.5}{0.2}\\   

    \bottomrule
  \end{tabular}
\begin{tabular}
     {
        >{\centering\arraybackslash}p{0.5cm}
        >{\centering\arraybackslash}p{1.5cm} 
        *{3}{>{\centering\arraybackslash}p{1.5cm}}
         >{\centering\arraybackslash}p{0.1cm} 
        *{4}{>{\centering\arraybackslash}p{1.5cm}}
        }
    \toprule
     \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{4}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-10}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}
       &\textbf{P-AUPRO} \\
\midrule   \multirow{13}{*}{\textbf{0-shot}}	&Woven\_001	&100.0	&99.8	&100.0	&&99.9	&85.2	&75.6	&99.6\\
	&Woven\_127	&96.5	&97.5	&92.6	&&97.8	&73.1	&68.3	&96.6\\
	&Woven\_104	&99.7	&99.8	&98.7	&&99.7	&84.7	&76.8	&99.2\\
	&Stratified\_154	&97.8	&99.5	&97.5	&&99.4	&80.1	&73.0	&99.4\\
	&Blotchy\_099	&83.1	&95.6	&88.9	&&98.3	&61.5	&57.4	&90.5\\
	&Woven\_068	&100.0	&99.8	&100.0	&&98.7	&59.7	&57.2	&97.2\\
	&Woven\_125	&99.2	&99.7	&98.1	&&99.8	&87.5	&79.2	&99.4\\
	&Marbled\_078	&95.9	&99.0	&94.3	&&99.3	&81.3	&75.1	&97.7\\
	&Perforated\_037	&99.8	&99.8	&99.4	&&99.5	&76.4	&70.4	&99.1\\
	&Mesh\_114	&95.5	&98.2	&92.2	&&99.3	&81.5	&75.3	&96.8\\
	&Fibrous\_183	&100.0	&99.9	&100.0	&&99.4	&79.4	&73.2	&98.6\\
	&Matted\_069	&97.7	&99.3	&96.3	&&98.1	&60.4	&57.2	&82.1\\
\rowcolor{lightgreen}	&\textbf{Mean}	&97.1	&99.0	&96.5	&&99.1	&75.9	&69.9	&96.3\\
\midrule   \multirow{13}{*}{\textbf{1-shot}}	&Woven\_001	&\pmerror{99.9}{0.1}	&\pmerror{99.8}{0.1}	&\pmerror{99.5}{0.8}	&&\pmerror{99.9}{0.1}	&\pmerror{88.6}{0.5}	&\pmerror{80.4}{0.3}	&\pmerror{99.3}{0.2}\\
	&Woven\_127	&\pmerror{98.4}{0.2}	&\pmerror{99.0}{0.1}	&\pmerror{98.7}{0.0}	&&\pmerror{95.0}{0.2}	&\pmerror{73.9}{1.8}	&\pmerror{71.7}{1.2}	&\pmerror{94.2}{0.3}\\
	&Woven\_104	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.4}{0.1}	&\pmerror{86.9}{0.4}	&\pmerror{79.1}{0.4}	&\pmerror{98.9}{0.1}\\
	&Stratified\_154	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.7}{0.1}	&\pmerror{84.9}{0.8}	&\pmerror{77.0}{0.8}	&\pmerror{99.5}{0.1}\\
	&Blotchy\_099	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.9}{0.0}	&\pmerror{91.5}{0.2}	&\pmerror{84.9}{0.3}	&\pmerror{98.3}{0.5}\\
	&Woven\_068	&\pmerror{99.9}{0.1}	&\pmerror{99.8}{0.1}	&\pmerror{99.6}{0.8}	&&\pmerror{99.1}{0.1}	&\pmerror{82.6}{1.0}	&\pmerror{76.2}{1.7}	&\pmerror{97.9}{0.1}\\
	&Woven\_125	&\pmerror{100.0}{0.1}	&\pmerror{99.9}{0.0}	&\pmerror{99.8}{0.3}	&&\pmerror{99.8}{0.0}	&\pmerror{91.1}{0.3}	&\pmerror{82.6}{0.1}	&\pmerror{99.4}{0.0}\\
	&Marbled\_078	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.9}{0.0}	&\pmerror{91.7}{0.1}	&\pmerror{84.5}{0.2}	&\pmerror{99.6}{0.0}\\
	&Perforated\_037	&\pmerror{100.0}{0.1}	&\pmerror{99.9}{0.0}	&\pmerror{99.8}{0.3}	&&\pmerror{99.3}{0.2}	&\pmerror{79.7}{1.1}	&\pmerror{72.9}{0.6}	&\pmerror{98.9}{0.1}\\
	&Mesh\_114	&\pmerror{95.0}{0.4}	&\pmerror{98.1}{0.1}	&\pmerror{93.6}{1.4}	&&\pmerror{98.0}{0.2}	&\pmerror{80.5}{0.5}	&\pmerror{74.7}{0.4}	&\pmerror{93.1}{0.1}\\
	&Fibrous\_183	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.7}{0.1}	&\pmerror{89.3}{0.5}	&\pmerror{82.1}{0.6}	&\pmerror{99.2}{0.1}\\
	&Matted\_069	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.7}{0.1}	&\pmerror{89.6}{2.0}	&\pmerror{80.9}{3.5}	&\pmerror{90.0}{1.4}\\
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{99.4}{0.1}	&\pmerror{99.6}{0.0}	&\pmerror{99.3}{0.1}	&&\pmerror{99.1}{0.0}	&\pmerror{85.8}{0.2}	&\pmerror{78.9}{0.4}	&\pmerror{97.3}{0.1}\\
\midrule   \multirow{13}{*}{\textbf{2-shot}}	&Woven\_001	&\pmerror{100.0}{0.0}	&\pmerror{99.8}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.9}{0.0}	&\pmerror{88.9}{0.3}	&\pmerror{80.5}{0.2}	&\pmerror{99.5}{0.1}\\
	&Woven\_127	&\pmerror{98.5}{0.2}	&\pmerror{99.0}{0.1}	&\pmerror{98.7}{0.0}	&&\pmerror{95.2}{0.4}	&\pmerror{74.6}{0.3}	&\pmerror{71.6}{0.4}	&\pmerror{94.9}{0.4}\\
	&Woven\_104	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.5}{0.2}	&\pmerror{87.1}{0.2}	&\pmerror{79.4}{0.3}	&\pmerror{99.1}{0.2}\\
	&Stratified\_154	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.8}{0.0}	&\pmerror{83.9}{1.2}	&\pmerror{76.3}{1.0}	&\pmerror{99.6}{0.1}\\
	&Blotchy\_099	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.9}{0.0}	&\pmerror{91.5}{0.1}	&\pmerror{84.9}{0.0}	&\pmerror{98.5}{0.3}\\
	&Woven\_068	&\pmerror{99.9}{0.1}	&\pmerror{99.8}{0.1}	&\pmerror{99.6}{0.8}	&&\pmerror{99.1}{0.1}	&\pmerror{83.0}{1.1}	&\pmerror{76.5}{1.8}	&\pmerror{98.0}{0.2}\\
	&Woven\_125	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.8}{0.0}	&\pmerror{91.3}{0.1}	&\pmerror{82.7}{0.0}	&\pmerror{99.4}{0.1}\\
	&Marbled\_078	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.9}{0.0}	&\pmerror{91.9}{0.1}	&\pmerror{84.6}{0.1}	&\pmerror{99.6}{0.0}\\
	&Perforated\_037	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.4}{0.0}	&\pmerror{79.4}{0.3}	&\pmerror{72.6}{0.2}	&\pmerror{99.0}{0.1}\\
	&Mesh\_114	&\pmerror{96.8}{1.4}	&\pmerror{98.7}{0.4}	&\pmerror{95.0}{0.4}	&&\pmerror{98.2}{0.1}	&\pmerror{81.1}{0.2}	&\pmerror{75.6}{0.4}	&\pmerror{93.3}{0.1}\\
	&Fibrous\_183	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.7}{0.1}	&\pmerror{89.7}{0.4}	&\pmerror{82.3}{0.4}	&\pmerror{99.3}{0.1}\\
	&Matted\_069	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.7}{0.1}	&\pmerror{90.9}{1.8}	&\pmerror{82.9}{2.9}	&\pmerror{90.2}{0.3}\\
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{99.6}{0.1}	&\pmerror{99.7}{0.1}	&\pmerror{99.5}{0.1}	&&\pmerror{99.2}{0.1}	&\pmerror{86.1}{0.2}	&\pmerror{79.2}{0.3}	&\pmerror{97.5}{0.0}\\
\midrule   \multirow{13}{*}{\textbf{4-shot}}	&Woven\_001	&\pmerror{100.0}{0.0}	&\pmerror{99.8}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.9}{0.0}	&\pmerror{88.9}{0.2}	&\pmerror{80.6}{0.1}	&\pmerror{99.6}{0.1}\\
	&Woven\_127	&\pmerror{98.5}{0.2}	&\pmerror{99.1}{0.1}	&\pmerror{98.7}{0.0}	&&\pmerror{95.5}{0.3}	&\pmerror{75.3}{0.5}	&\pmerror{71.9}{0.2}	&\pmerror{95.2}{0.6}\\
	&Woven\_104	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.6}{0.1}	&\pmerror{87.5}{0.3}	&\pmerror{79.5}{0.3}	&\pmerror{99.1}{0.1}\\
	&Stratified\_154	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.8}{0.1}	&\pmerror{84.3}{1.2}	&\pmerror{76.5}{1.2}	&\pmerror{99.6}{0.0}\\
	&Blotchy\_099	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.9}{0.0}	&\pmerror{91.5}{0.1}	&\pmerror{85.1}{0.2}	&\pmerror{98.7}{0.2}\\
	&Woven\_068	&\pmerror{100.0}{0.0}	&\pmerror{99.8}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.4}{0.1}	&\pmerror{85.1}{0.5}	&\pmerror{77.9}{0.6}	&\pmerror{98.6}{0.2}\\
	&Woven\_125	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.8}{0.1}	&\pmerror{91.5}{0.3}	&\pmerror{82.9}{0.3}	&\pmerror{99.5}{0.0}\\
	&Marbled\_078	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.9}{0.0}	&\pmerror{91.9}{0.2}	&\pmerror{84.5}{0.3}	&\pmerror{99.6}{0.0}\\
	&Perforated\_037	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.5}{0.1}	&\pmerror{80.2}{0.8}	&\pmerror{72.9}{0.3}	&\pmerror{99.1}{0.1}\\
	&Mesh\_114	&\pmerror{97.5}{1.1}	&\pmerror{99.0}{0.4}	&\pmerror{96.1}{1.2}	&&\pmerror{98.5}{0.2}	&\pmerror{82.1}{0.3}	&\pmerror{76.0}{0.2}	&\pmerror{94.6}{0.7}\\
	&Fibrous\_183	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.8}{0.1}	&\pmerror{90.0}{0.3}	&\pmerror{82.5}{0.3}	&\pmerror{99.4}{0.1}\\
	&Matted\_069	&\pmerror{100.0}{0.0}	&\pmerror{99.9}{0.0}	&\pmerror{100.0}{0.0}	&&\pmerror{99.8}{0.1}	&\pmerror{92.0}{0.1}	&\pmerror{84.7}{0.2}	&\pmerror{88.6}{2.2}\\
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{99.7}{0.1}	&\pmerror{99.7}{0.1}	&\pmerror{99.6}{0.1}	&&\pmerror{99.3}{0.1}	&\pmerror{86.7}{0.1}	&\pmerror{79.6}{0.1}	&\pmerror{97.7}{0.2}\\  

    \bottomrule
  \end{tabular}
\begin{tabular}
    {
        >{\centering\arraybackslash}p{1cm}
        >{\centering\arraybackslash}p{2.5cm} 
        *{3}{>{\centering\arraybackslash}p{1.5cm}}
         >{\centering\arraybackslash}p{0.1cm} 
        *{4}{>{\centering\arraybackslash}p{1.5cm}}
        }
    \toprule
    \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{4}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-10}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$} &\textbf{P-AUPRO}	\\
    \midrule

{\textbf{0-shot}}	&electrical\_commutators	&96.3	&83.4	&80.0	&&98.1	&31.8	&43.6	&86.3\\
{\textbf{1-shot}}	&electrical\_commutators	&\pmerror{97.7}{0.7}	&\pmerror{92.4}{3.2}	&\pmerror{89.7}{2.7}	&&\pmerror{98.0}{0.0}	&\pmerror{45.0}{5.8}	&\pmerror{50.9}{3.9}	&\pmerror{87.0}{0.1}\\
{\textbf{2-shot}}	&electrical\_commutators	&\pmerror{97.7}{0.6}	&\pmerror{93.3}{1.3}	&\pmerror{89.4}{3.6}	&&\pmerror{98.1}{0.2}	&\pmerror{46.1}{3.9}	&\pmerror{50.6}{3.6}	&\pmerror{87.4}{0.6}\\
{\textbf{4-shot}}	&electrical\_commutators	&\pmerror{97.3}{0.8}	&\pmerror{91.3}{1.8}	&\pmerror{87.1}{3.6}	&&\pmerror{98.1}{0.2}	&\pmerror{42.5}{5.7}	&\pmerror{47.9}{5.3}	&\pmerror{87.4}{0.7}\\
    
    \bottomrule
  \end{tabular}
\begin{tabular}
     {
        >{\centering\arraybackslash}p{1cm}
        >{\centering\arraybackslash}p{2.5cm} 
        *{3}{>{\centering\arraybackslash}p{1.5cm}}
         >{\centering\arraybackslash}p{0.1cm} 
        *{4}{>{\centering\arraybackslash}p{1.5cm}}
        }
    \toprule
     \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{4}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-10}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}
       &\textbf{P-AUPRO} \\
    \midrule
{\textbf{0-shot}}	&electrical\_commutators	&91.6	&59.5	&73.0	&&98.4	&15.8	&24.5	&90.2\\
{\textbf{1-shot}}	&electrical\_commutators	&\pmerror{94.7}{0.4}	&\pmerror{68.7}{2.0}	&\pmerror{78.7}{1.5}	&&\pmerror{99.4}{0.3}	&\pmerror{34.9}{2.7}	&\pmerror{46.1}{0.9}	&\pmerror{97.7}{0.6}\\
{\textbf{2-shot}}	&electrical\_commutators	&\pmerror{95.3}{0.2}	&\pmerror{71.2}{1.2}	&\pmerror{78.8}{1.4}	&&\pmerror{99.5}{0.1}	&\pmerror{36.9}{2.7}	&\pmerror{47.7}{1.6}	&\pmerror{97.6}{0.3}\\
{\textbf{4-shot}}	&electrical\_commutators	&\pmerror{95.3}{0.6}	&\pmerror{71.7}{1.9}	&\pmerror{79.2}{1.1}	&&\pmerror{99.4}{0.2}	&\pmerror{35.2}{5.3}	&\pmerror{45.6}{5.1}	&\pmerror{96.8}{1.5}\\   

    \bottomrule
  \end{tabular}
\begin{tabular}
     {
        >{\centering\arraybackslash}p{1cm}
        >{\centering\arraybackslash}p{2.5cm} 
        *{3}{>{\centering\arraybackslash}p{1.5cm}}
         >{\centering\arraybackslash}p{0.1cm} 
        *{4}{>{\centering\arraybackslash}p{1.5cm}}
        }
    \toprule
     \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{4}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-10}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}
       &\textbf{P-AUPRO} \\
    \midrule
{\textbf{0-shot}}	&electrical\_commutators	&91.0	&64.5	&67.8	&&99.0	&22.6	&32.6	&92.0\\	
{\textbf{1-shot}}	&electrical\_commutators	&\pmerror{96.9}{0.3}	&\pmerror{84.7}{2.0}	&\pmerror{83.4}{0.9}	&&\pmerror{99.3}{0.1}	&\pmerror{45.2}{3.7}	&\pmerror{50.4}{2.4}	&\pmerror{94.7}{0.3}\\	
{\textbf{2-shot}}	&electrical\_commutators	&\pmerror{97.2}{0.4}	&\pmerror{87.5}{0.9}	&\pmerror{84.0}{1.3}	&&\pmerror{99.3}{0.2}	&\pmerror{45.0}{2.2}	&\pmerror{49.9}{1.2}	&\pmerror{94.6}{0.4}\\	
{\textbf{4-shot}}	&electrical\_commutators	&\pmerror{96.7}{0.2}	&\pmerror{86.5}{1.7}	&\pmerror{82.4}{1.4}	&&\pmerror{99.3}{0.2}	&\pmerror{44.0}{5.7}	&\pmerror{49.3}{4.1}	&\pmerror{93.9}{2.3}\\	   

    \bottomrule
  \end{tabular}
\begin{tabular}
     {
        >{\centering\arraybackslash}p{1.5cm} 
        *{3}{>{\centering\arraybackslash}p{4.5cm}}
        }
    \toprule
    \textbf{Catergoies} &\textbf{\method$^\dagger$}   &\textbf{\method$^\dagger$}    &\textbf{\method$^\star$} \\
\midrule
    HeadCT	&97.0\quad ,  \quad  96.7\quad ,  \quad  91.8	&95.2\quad ,  \quad  94.9\quad ,  \quad  89.2	&95.7\quad ,  \quad  94.8\quad ,  \quad  90.1 \\
BrainMRI	&95.7\quad ,  \quad  96.4\quad ,  \quad  95.1	&91.7\quad ,  \quad  94.8\quad ,  \quad  88.0	&91.9\quad ,  \quad  95.0\quad ,  \quad  88.3 \\
Br35H	&97.4\quad ,  \quad  97.1\quad ,  \quad  93.0	&92.5\quad ,  \quad  93.9\quad ,  \quad  85.7	&92.3\quad ,  \quad  93.8\quad ,  \quad  85.3 \\
\rowcolor{lightgreen} \textbf{Mean}	&96.7\quad ,  \quad  96.7\quad ,  \quad  93.3	&93.1\quad ,  \quad  94.5\quad ,  \quad  87.7	&93.3\quad ,  \quad  94.5\quad ,  \quad  87.9 \\    
\bottomrule
  \end{tabular}
\begin{tabular}
     {
        >{\centering\arraybackslash}p{1.5cm} 
        *{3}{>{\centering\arraybackslash}p{5.5cm}}
        }
    \toprule
    \textbf{Catergoies} &\textbf{\method$^\dagger$}   &\textbf{\method$^\dagger$}    &\textbf{\method$^\star$} \\
\midrule
ISIC	&92.6\quad , \quad 84.2\quad , \quad 76.8\quad , \quad 87.8	&95.0\quad , \quad 88.5\quad , \quad 81.4\quad ,  \quad  90.4	&95.9\quad ,  \quad  90.6\quad ,  \quad  83.6\quad ,  \quad  92.6 \\
ColonDB	&84.0\quad ,  \quad  36.2\quad ,  \quad  40.8\quad ,  \quad  79.2	&86.0\quad ,  \quad  35.5\quad ,  \quad  43.1\quad ,  \quad  79.8	&86.7\quad ,  \quad  33.3\quad ,  \quad  43.2\quad ,  \quad  80.6 \\
ClinicDB	&90.1\quad ,  \quad  55.8\quad ,  \quad  55.6\quad ,  \quad  81.1	&91.3\quad ,  \quad  59.3\quad ,  \quad  60.6\quad ,  \quad  82.2	&91.5\quad ,  \quad  57.5\quad ,  \quad  59.5\quad ,  \quad  83.4 \\
Endo	&90.7\quad ,  \quad  62.5\quad ,  \quad  61.5\quad ,  \quad  79.3	&92.6\quad ,  \quad  67.3\quad ,  \quad  66.4\quad ,  \quad  82.7	&92.8\quad ,  \quad  68.5\quad ,  \quad  66.1\quad ,  \quad  83.3 \\
Kvasir	&87.5\quad ,  \quad  57.5\quad ,  \quad  58.6\quad ,  \quad  59.7	&91.1\quad ,  \quad  65.2\quad ,  \quad  65.3\quad ,  \quad  53.1	&91.7\quad ,  \quad  65.9\quad ,  \quad  65.8\quad ,  \quad  54.9 \\
\rowcolor{lightgreen} \textbf{Mean}	&89.0\quad ,  \quad  59.2\quad ,  \quad  58.7\quad ,  \quad  77.4	&91.2\quad ,  \quad  63.2\quad ,  \quad  63.4\quad ,  \quad  77.6	&91.7\quad ,  \quad  63.2\quad ,  \quad  63.6\quad ,  \quad  79.0 \\
\bottomrule
  \end{tabular}
\begin{tabular}
    {
        >{\centering\arraybackslash}p{0.5cm}
        >{\centering\arraybackslash}p{1.5cm} 
        *{3}{>{\centering\arraybackslash}p{1.5cm}}
         >{\centering\arraybackslash}p{0.1cm} 
        *{4}{>{\centering\arraybackslash}p{1.5cm}}
        }
    \toprule
    \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{4}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-10}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$} &\textbf{P-AUPRO}	\\
    \midrule
\multirow{31}{*}{\textbf{0-shot}}	&audiojack	&67.2	&56.7	&53.5	&&97.6	&27.7	&37.6	&84.3\\
	&bottle\_cap	&64.7	&55.0	&62.8	&&99.1	&15.7	&21.5	&95.4\\
	&button\_battery	&81.5	&86.3	&78.1	&&98.0	&45.0	&46.5	&89.4\\
	&end\_cap	&71.6	&78.7	&74.5	&&96.2	&22.3	&30.3	&88.4\\
	&eraser	&89.9	&89.3	&79.5	&&99.8	&44.4	&48.7	&98.2\\
	&fire\_hood	&83.3	&73.7	&69.1	&&99.3	&38.4	&44.1	&93.1\\
	&mint	&70.9	&71.4	&66.1	&&96.0	&26.6	&33.9	&86.7\\
	&mounts	&84.8	&70.0	&75.3	&&99.1	&40.6	&46.1	&97.3\\
	&pcb	&68.6	&79.0	&76.1	&&96.9	&18.8	&25.1	&89.9\\
	&phone\_battery	&85.7	&85.7	&74.4	&&82.1	&35.5	&42.1	&96.1\\
	&plastic\_nut	&79.7	&69.8	&61.8	&&98.2	&39.2	&41.7	&91.0\\
	&plastic\_plug	&78.3	&71.5	&64.3	&&98.9	&27.3	&34.8	&94.9\\
	&porcelain\_doll	&92.5	&88.7	&79.7	&&99.7	&42.3	&44.2	&97.9\\
	&regulator	&65.2	&47.8	&46.8	&&95.7	&13.8	&20.7	&77.3\\
	&rolled\_strip\_base	&88.0	&93.9	&84.9	&&99.5	&41.8	&45.4	&98.4\\
	&sim\_card\_set	&95.4	&96.3	&89.2	&&99.8	&67.3	&63.6	&98.2\\
	&switch	&71.2	&77.5	&70.1	&&87.4	&12.8	&19.5	&84.1\\
	&tape	&91.9	&90.9	&83.6	&&99.6	&53.2	&50.4	&96.8\\
	&terminalblock	&78.2	&82.4	&73.3	&&98.7	&41.0	&46.3	&96.2\\
	&toothbrush	&71.0	&78.0	&70.2	&&93.8	&18.4	&24.7	&71.0\\
	&toy	&66.7	&75.7	&74.3	&&85.8	&15.9	&24.5	&74.7\\
	&toy\_brick	&75.0	&70.5	&64.2	&&98.5	&36.6	&40.9	&90.1\\
	&transistor1	&74.9	&80.6	&75.8	&&95.8	&34.8	&41.4	&84.1\\
	&u\_block	&74.5	&60.6	&58.7	&&99.4	&31.1	&38.1	&96.8\\
	&usb	&77.3	&77.5	&69.1	&&97.5	&25.6	&33.3	&91.7\\
	&usb\_adaptor	&71.6	&66.5	&61.1	&&98.9	&25.4	&32.7	&93.0\\
	&vcpill	&82.4	&80.0	&68.0	&&98.6	&51.8	&51.5	&89.1\\
	&wooden\_beads	&86.3	&84.6	&75.4	&&99.1	&40.3	&44.2	&94.7\\
	&woodstick	&82.0	&68.9	&63.9	&&98.5	&58.1	&56.9	&90.6\\
	&zipper	&87.2	&92.8	&82.9	&&91.0	&17.3	&24.5	&85.9\\
\rowcolor{lightgreen}	&\textbf{Mean}	&78.6	&76.7	&70.9	&&96.6	&33.6	&38.5	&90.5\\
\midrule\multirow{31}{*}{\textbf{1-shot}}	&audiojack	&\pmerror{75.4}{1.9}	&\pmerror{69.0}{2.8}	&\pmerror{58.9}{2.2}	&&\pmerror{98.4}{0.1}	&\pmerror{28.6}{2.4}	&\pmerror{39.4}{2.7}	&\pmerror{90.0}{0.4}\\
	&bottle\_cap	&\pmerror{82.6}{0.1}	&\pmerror{78.3}{0.6}	&\pmerror{76.7}{0.6}	&&\pmerror{99.7}{0.0}	&\pmerror{35.8}{0.2}	&\pmerror{39.9}{0.3}	&\pmerror{97.2}{0.1}\\
	&button\_battery	&\pmerror{77.7}{0.3}	&\pmerror{84.6}{0.2}	&\pmerror{75.6}{0.3}	&&\pmerror{96.9}{0.2}	&\pmerror{41.7}{1.2}	&\pmerror{44.0}{0.4}	&\pmerror{83.8}{1.3}\\
	&end\_cap	&\pmerror{74.8}{0.4}	&\pmerror{80.7}{0.3}	&\pmerror{75.8}{0.3}	&&\pmerror{98.6}{0.1}	&\pmerror{23.4}{1.9}	&\pmerror{29.8}{2.5}	&\pmerror{94.7}{0.3}\\
	&eraser	&\pmerror{92.0}{2.6}	&\pmerror{90.7}{2.7}	&\pmerror{81.0}{4.3}	&&\pmerror{99.8}{0.1}	&\pmerror{40.3}{1.0}	&\pmerror{44.6}{0.5}	&\pmerror{98.4}{0.4}\\
	&fire\_hood	&\pmerror{85.6}{2.9}	&\pmerror{76.3}{3.9}	&\pmerror{72.6}{3.5}	&&\pmerror{99.4}{0.2}	&\pmerror{31.2}{7.6}	&\pmerror{38.2}{5.5}	&\pmerror{92.5}{1.9}\\
	&mint	&\pmerror{68.0}{1.7}	&\pmerror{68.6}{1.8}	&\pmerror{65.3}{0.5}	&&\pmerror{95.0}{0.2}	&\pmerror{19.5}{1.0}	&\pmerror{31.2}{0.8}	&\pmerror{78.4}{1.3}\\
	&mounts	&\pmerror{85.1}{0.2}	&\pmerror{71.1}{0.2}	&\pmerror{75.1}{0.6}	&&\pmerror{99.1}{0.1}	&\pmerror{35.5}{0.3}	&\pmerror{40.8}{0.2}	&\pmerror{97.0}{0.1}\\
	&pcb	&\pmerror{82.0}{1.2}	&\pmerror{89.0}{1.1}	&\pmerror{79.3}{0.4}	&&\pmerror{98.6}{0.1}	&\pmerror{38.6}{2.0}	&\pmerror{43.2}{2.2}	&\pmerror{93.1}{0.1}\\
	&phone\_battery	&\pmerror{85.0}{2.4}	&\pmerror{84.5}{2.3}	&\pmerror{72.9}{2.9}	&&\pmerror{95.7}{0.2}	&\pmerror{36.7}{2.2}	&\pmerror{42.8}{1.9}	&\pmerror{94.7}{0.3}\\
	&plastic\_nut	&\pmerror{84.1}{1.0}	&\pmerror{76.1}{2.9}	&\pmerror{68.0}{1.2}	&&\pmerror{99.2}{0.0}	&\pmerror{38.4}{0.5}	&\pmerror{39.5}{0.5}	&\pmerror{96.1}{0.1}\\
	&plastic\_plug	&\pmerror{79.1}{1.8}	&\pmerror{73.9}{2.4}	&\pmerror{65.1}{1.2}	&&\pmerror{99.0}{0.1}	&\pmerror{28.3}{0.4}	&\pmerror{36.2}{0.3}	&\pmerror{95.2}{0.6}\\
	&porcelain\_doll	&\pmerror{91.0}{0.7}	&\pmerror{85.6}{1.4}	&\pmerror{75.4}{0.6}	&&\pmerror{99.6}{0.1}	&\pmerror{38.6}{1.5}	&\pmerror{43.6}{1.4}	&\pmerror{97.7}{0.3}\\
	&regulator	&\pmerror{64.6}{1.4}	&\pmerror{45.6}{2.5}	&\pmerror{47.6}{0.6}	&&\pmerror{96.9}{0.1}	&\pmerror{6.1}{0.8}	&\pmerror{10.2}{0.9}	&\pmerror{85.3}{0.4}\\
	&rolled\_strip\_base	&\pmerror{90.9}{1.2}	&\pmerror{95.4}{0.5}	&\pmerror{87.6}{1.1}	&&\pmerror{99.5}{0.1}	&\pmerror{32.7}{3.0}	&\pmerror{43.4}{2.8}	&\pmerror{98.2}{0.3}\\
	&sim\_card\_set	&\pmerror{97.0}{0.1}	&\pmerror{97.6}{0.1}	&\pmerror{91.9}{0.2}	&&\pmerror{99.8}{0.0}	&\pmerror{62.8}{0.5}	&\pmerror{59.6}{0.4}	&\pmerror{97.9}{0.2}\\
	&switch	&\pmerror{82.4}{1.0}	&\pmerror{86.2}{0.8}	&\pmerror{75.5}{0.3}	&&\pmerror{96.3}{0.1}	&\pmerror{36.2}{0.9}	&\pmerror{43.1}{0.8}	&\pmerror{93.4}{0.3}\\
	&tape	&\pmerror{93.3}{0.4}	&\pmerror{92.2}{0.4}	&\pmerror{83.8}{0.3}	&&\pmerror{99.7}{0.0}	&\pmerror{47.4}{1.1}	&\pmerror{50.1}{0.6}	&\pmerror{97.5}{0.1}\\
	&terminalblock	&\pmerror{88.2}{0.9}	&\pmerror{91.2}{0.7}	&\pmerror{80.8}{1.5}	&&\pmerror{99.5}{0.1}	&\pmerror{47.7}{0.6}	&\pmerror{50.8}{0.6}	&\pmerror{97.9}{0.2}\\
	&toothbrush	&\pmerror{77.9}{1.8}	&\pmerror{83.2}{1.3}	&\pmerror{72.9}{1.6}	&&\pmerror{94.5}{0.8}	&\pmerror{24.6}{3.6}	&\pmerror{33.3}{4.7}	&\pmerror{76.5}{3.7}\\
	&toy	&\pmerror{64.4}{7.9}	&\pmerror{72.8}{5.7}	&\pmerror{75.0}{1.1}	&&\pmerror{90.3}{0.6}	&\pmerror{9.4}{1.2}	&\pmerror{13.6}{1.2}	&\pmerror{80.6}{0.5}\\
	&toy\_brick	&\pmerror{73.1}{2.8}	&\pmerror{69.0}{3.7}	&\pmerror{62.5}{1.8}	&&\pmerror{96.9}{0.2}	&\pmerror{29.3}{4.1}	&\pmerror{35.9}{3.9}	&\pmerror{83.4}{1.7}\\
	&transistor1	&\pmerror{77.8}{3.3}	&\pmerror{82.5}{2.6}	&\pmerror{77.5}{1.3}	&&\pmerror{95.7}{0.3}	&\pmerror{29.7}{3.6}	&\pmerror{37.3}{4.7}	&\pmerror{83.8}{1.0}\\
	&u\_block	&\pmerror{86.2}{1.0}	&\pmerror{82.6}{1.3}	&\pmerror{73.7}{1.9}	&&\pmerror{99.6}{0.1}	&\pmerror{49.4}{2.1}	&\pmerror{52.6}{2.6}	&\pmerror{97.3}{0.4}\\
	&usb	&\pmerror{85.6}{0.5}	&\pmerror{85.3}{0.6}	&\pmerror{76.7}{0.3}	&&\pmerror{98.8}{0.1}	&\pmerror{32.6}{0.4}	&\pmerror{39.9}{0.3}	&\pmerror{95.3}{0.2}\\
	&usb\_adaptor	&\pmerror{82.5}{0.5}	&\pmerror{75.9}{1.3}	&\pmerror{71.2}{0.4}	&&\pmerror{99.4}{0.0}	&\pmerror{27.9}{0.9}	&\pmerror{34.2}{1.0}	&\pmerror{95.5}{0.3}\\
	&vcpill	&\pmerror{88.3}{1.1}	&\pmerror{86.9}{1.1}	&\pmerror{75.6}{1.2}	&&\pmerror{98.8}{0.1}	&\pmerror{55.4}{2.6}	&\pmerror{58.4}{2.1}	&\pmerror{89.0}{0.6}\\
	&wooden\_beads	&\pmerror{86.4}{1.0}	&\pmerror{86.2}{0.9}	&\pmerror{75.7}{0.8}	&&\pmerror{99.2}{0.1}	&\pmerror{45.0}{1.0}	&\pmerror{49.1}{0.2}	&\pmerror{92.6}{0.6}\\
	&woodstick	&\pmerror{82.8}{1.6}	&\pmerror{71.7}{1.2}	&\pmerror{64.3}{1.6}	&&\pmerror{97.8}{0.2}	&\pmerror{54.4}{0.9}	&\pmerror{57.1}{0.3}	&\pmerror{83.9}{1.5}\\
	&zipper	&\pmerror{90.8}{2.4}	&\pmerror{94.4}{1.4}	&\pmerror{86.7}{2.1}	&&\pmerror{97.5}{0.4}	&\pmerror{32.1}{1.9}	&\pmerror{35.7}{1.9}	&\pmerror{93.1}{0.8}\\
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{82.5}{0.6}	&\pmerror{80.9}{0.6}	&\pmerror{74.0}{0.5}	&&\pmerror{98.0}{0.0}	&\pmerror{35.3}{0.2}	&\pmerror{40.6}{0.1}	&\pmerror{91.7}{0.3}\\
    
    \bottomrule
  \end{tabular}
\begin{tabular}
    {
        >{\centering\arraybackslash}p{0.5cm}
        >{\centering\arraybackslash}p{1.5cm} 
        *{3}{>{\centering\arraybackslash}p{1.5cm}}
         >{\centering\arraybackslash}p{0.1cm} 
        *{4}{>{\centering\arraybackslash}p{1.5cm}}
        }
    \toprule
    \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{4}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-10}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$} &\textbf{P-AUPRO}	\\
    \midrule
\multirow{31}{*}{\textbf{2-shot}}	&audiojack	&\pmerror{77.1}{0.6}	&\pmerror{71.6}{0.5}	&\pmerror{61.0}{0.7}	&&\pmerror{98.5}{0.1}	&\pmerror{30.5}{1.2}	&\pmerror{42.2}{0.8}	&\pmerror{90.8}{0.4}\\
	&bottle\_cap	&\pmerror{82.3}{0.1}	&\pmerror{77.6}{0.2}	&\pmerror{77.1}{0.3}	&&\pmerror{99.7}{0.1}	&\pmerror{35.7}{0.4}	&\pmerror{39.9}{0.2}	&\pmerror{97.4}{0.1}\\
	&button\_battery	&\pmerror{79.0}{1.0}	&\pmerror{85.5}{0.8}	&\pmerror{75.7}{0.9}	&&\pmerror{97.4}{0.2}	&\pmerror{48.0}{3.4}	&\pmerror{48.9}{3.3}	&\pmerror{86.3}{1.4}\\
	&end\_cap	&\pmerror{76.0}{1.4}	&\pmerror{81.6}{1.3}	&\pmerror{76.1}{0.2}	&&\pmerror{98.7}{0.0}	&\pmerror{25.1}{0.8}	&\pmerror{31.9}{1.1}	&\pmerror{95.1}{0.2}\\
	&eraser	&\pmerror{93.5}{0.5}	&\pmerror{92.4}{0.3}	&\pmerror{83.8}{0.3}	&&\pmerror{99.8}{0.0}	&\pmerror{40.8}{1.5}	&\pmerror{44.3}{0.6}	&\pmerror{98.7}{0.0}\\
	&fire\_hood	&\pmerror{86.0}{1.6}	&\pmerror{76.6}{2.6}	&\pmerror{72.6}{2.1}	&&\pmerror{99.5}{0.0}	&\pmerror{30.4}{4.9}	&\pmerror{37.9}{3.1}	&\pmerror{93.2}{0.2}\\
	&mint	&\pmerror{69.3}{1.8}	&\pmerror{70.0}{1.9}	&\pmerror{65.7}{0.6}	&&\pmerror{95.3}{0.1}	&\pmerror{19.6}{1.2}	&\pmerror{30.9}{1.1}	&\pmerror{79.3}{0.7}\\
	&mounts	&\pmerror{85.2}{0.3}	&\pmerror{71.3}{0.3}	&\pmerror{75.4}{0.6}	&&\pmerror{99.2}{0.0}	&\pmerror{35.1}{0.2}	&\pmerror{40.3}{0.2}	&\pmerror{97.3}{0.0}\\
	&pcb	&\pmerror{83.9}{0.6}	&\pmerror{90.3}{0.4}	&\pmerror{80.4}{0.2}	&&\pmerror{98.9}{0.1}	&\pmerror{42.6}{0.8}	&\pmerror{46.5}{0.7}	&\pmerror{94.2}{0.3}\\
	&phone\_battery	&\pmerror{87.1}{0.6}	&\pmerror{86.4}{0.5}	&\pmerror{75.4}{0.8}	&&\pmerror{96.4}{0.1}	&\pmerror{38.3}{0.6}	&\pmerror{43.6}{0.3}	&\pmerror{95.4}{0.1}\\
	&plastic\_nut	&\pmerror{85.1}{0.9}	&\pmerror{77.5}{2.3}	&\pmerror{69.2}{0.8}	&&\pmerror{99.3}{0.0}	&\pmerror{38.6}{0.3}	&\pmerror{39.5}{0.4}	&\pmerror{96.6}{0.1}\\
	&plastic\_plug	&\pmerror{80.1}{1.7}	&\pmerror{75.1}{2.3}	&\pmerror{65.5}{1.4}	&&\pmerror{99.0}{0.1}	&\pmerror{28.4}{0.5}	&\pmerror{36.1}{0.7}	&\pmerror{95.1}{0.6}\\
	&porcelain\_doll	&\pmerror{90.8}{0.4}	&\pmerror{84.9}{0.8}	&\pmerror{76.1}{1.0}	&&\pmerror{99.6}{0.1}	&\pmerror{36.2}{1.8}	&\pmerror{41.4}{1.6}	&\pmerror{97.8}{0.2}\\
	&regulator	&\pmerror{68.0}{1.2}	&\pmerror{48.9}{1.7}	&\pmerror{50.2}{1.0}	&&\pmerror{97.6}{0.1}	&\pmerror{8.0}{0.2}	&\pmerror{14.5}{0.7}	&\pmerror{88.0}{0.3}\\
	&rolled\_strip\_base	&\pmerror{91.9}{1.1}	&\pmerror{95.8}{0.5}	&\pmerror{88.5}{0.9}	&&\pmerror{99.6}{0.2}	&\pmerror{33.5}{1.7}	&\pmerror{44.1}{0.7}	&\pmerror{98.6}{0.4}\\
	&sim\_card\_set	&\pmerror{96.8}{0.1}	&\pmerror{97.4}{0.1}	&\pmerror{91.7}{0.1}	&&\pmerror{99.8}{0.0}	&\pmerror{61.9}{0.9}	&\pmerror{58.7}{0.9}	&\pmerror{97.9}{0.2}\\
	&switch	&\pmerror{83.2}{0.7}	&\pmerror{86.9}{0.7}	&\pmerror{75.9}{0.4}	&&\pmerror{96.6}{0.1}	&\pmerror{37.7}{0.9}	&\pmerror{44.7}{1.1}	&\pmerror{94.1}{0.2}\\
	&tape	&\pmerror{93.2}{0.5}	&\pmerror{92.0}{0.5}	&\pmerror{83.5}{0.6}	&&\pmerror{99.7}{0.0}	&\pmerror{47.1}{1.4}	&\pmerror{49.9}{0.5}	&\pmerror{97.7}{0.1}\\
	&terminalblock	&\pmerror{88.0}{0.5}	&\pmerror{90.9}{0.5}	&\pmerror{80.9}{0.4}	&&\pmerror{99.5}{0.1}	&\pmerror{47.5}{0.9}	&\pmerror{50.5}{0.6}	&\pmerror{98.1}{0.2}\\
	&toothbrush	&\pmerror{77.3}{1.6}	&\pmerror{82.5}{1.0}	&\pmerror{72.6}{1.3}	&&\pmerror{94.6}{1.0}	&\pmerror{22.9}{4.3}	&\pmerror{31.7}{5.4}	&\pmerror{77.0}{4.2}\\
	&toy	&\pmerror{72.6}{4.4}	&\pmerror{80.4}{2.7}	&\pmerror{75.6}{1.5}	&&\pmerror{90.8}{0.7}	&\pmerror{19.2}{1.7}	&\pmerror{27.3}{2.0}	&\pmerror{82.7}{1.1}\\
	&toy\_brick	&\pmerror{73.9}{3.5}	&\pmerror{70.0}{4.3}	&\pmerror{63.2}{2.4}	&&\pmerror{97.2}{0.3}	&\pmerror{30.7}{3.7}	&\pmerror{36.8}{3.6}	&\pmerror{83.7}{1.2}\\
	&transistor1	&\pmerror{80.3}{0.5}	&\pmerror{84.6}{0.1}	&\pmerror{78.4}{0.3}	&&\pmerror{96.3}{0.1}	&\pmerror{32.1}{1.1}	&\pmerror{39.8}{1.8}	&\pmerror{85.8}{0.3}\\
	&u\_block	&\pmerror{86.5}{1.0}	&\pmerror{83.2}{1.6}	&\pmerror{75.2}{2.0}	&&\pmerror{99.7}{0.1}	&\pmerror{50.5}{2.5}	&\pmerror{52.7}{2.8}	&\pmerror{97.7}{0.4}\\
	&usb	&\pmerror{86.5}{0.4}	&\pmerror{86.1}{0.7}	&\pmerror{77.7}{0.5}	&&\pmerror{99.0}{0.1}	&\pmerror{33.4}{0.5}	&\pmerror{40.1}{0.5}	&\pmerror{96.0}{0.2}\\
	&usb\_adaptor	&\pmerror{82.3}{0.2}	&\pmerror{75.5}{0.5}	&\pmerror{71.3}{0.2}	&&\pmerror{99.4}{0.0}	&\pmerror{27.9}{0.4}	&\pmerror{33.8}{0.5}	&\pmerror{95.7}{0.1}\\
	&vcpill	&\pmerror{89.6}{0.4}	&\pmerror{88.1}{0.5}	&\pmerror{76.9}{0.8}	&&\pmerror{99.1}{0.1}	&\pmerror{57.7}{2.6}	&\pmerror{60.4}{1.4}	&\pmerror{90.5}{0.7}\\
	&wooden\_beads	&\pmerror{87.4}{0.5}	&\pmerror{87.0}{0.4}	&\pmerror{77.0}{0.4}	&&\pmerror{99.3}{0.0}	&\pmerror{45.1}{0.2}	&\pmerror{48.5}{0.1}	&\pmerror{93.4}{0.4}\\
	&woodstick	&\pmerror{84.1}{0.7}	&\pmerror{73.8}{1.0}	&\pmerror{65.4}{0.9}	&&\pmerror{98.3}{0.1}	&\pmerror{55.1}{0.5}	&\pmerror{57.3}{0.3}	&\pmerror{86.3}{0.6}\\
	&zipper	&\pmerror{92.5}{1.0}	&\pmerror{95.4}{0.6}	&\pmerror{87.9}{1.2}	&&\pmerror{97.8}{0.2}	&\pmerror{33.2}{1.2}	&\pmerror{36.5}{1.0}	&\pmerror{93.7}{0.3}\\
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{83.6}{0.2}	&\pmerror{82.0}{0.3}	&\pmerror{74.9}{0.2}	&&\pmerror{98.2}{0.0}	&\pmerror{36.4}{0.3}	&\pmerror{41.7}{0.4}	&\pmerror{92.5}{0.2}\\
\midrule\multirow{31}{*}{\textbf{4-shot}}	&audiojack	&\pmerror{77.7}{0.8}	&\pmerror{72.9}{0.8}	&\pmerror{61.9}{0.8}	&&\pmerror{98.6}{0.2}	&\pmerror{31.9}{1.3}	&\pmerror{44.0}{0.7}	&\pmerror{91.3}{0.9}\\
	&bottle\_cap	&\pmerror{81.2}{0.2}	&\pmerror{76.4}{0.3}	&\pmerror{76.1}{0.5}	&&\pmerror{99.8}{0.1}	&\pmerror{35.0}{0.5}	&\pmerror{39.7}{0.2}	&\pmerror{97.4}{0.0}\\
	&button\_battery	&\pmerror{80.5}{2.6}	&\pmerror{86.6}{1.7}	&\pmerror{76.6}{1.7}	&&\pmerror{97.8}{0.3}	&\pmerror{52.3}{4.2}	&\pmerror{53.0}{3.8}	&\pmerror{87.5}{1.5}\\
	&end\_cap	&\pmerror{76.7}{1.2}	&\pmerror{82.2}{1.2}	&\pmerror{76.3}{0.3}	&&\pmerror{98.8}{0.1}	&\pmerror{25.8}{1.1}	&\pmerror{32.2}{1.4}	&\pmerror{95.5}{0.1}\\
	&eraser	&\pmerror{93.5}{0.3}	&\pmerror{92.5}{0.1}	&\pmerror{83.8}{0.4}	&&\pmerror{99.8}{0.0}	&\pmerror{40.5}{1.1}	&\pmerror{44.2}{0.6}	&\pmerror{98.7}{0.1}\\
	&fire\_hood	&\pmerror{87.3}{1.3}	&\pmerror{78.3}{2.1}	&\pmerror{73.6}{1.3}	&&\pmerror{99.6}{0.1}	&\pmerror{32.6}{3.9}	&\pmerror{39.7}{2.4}	&\pmerror{94.1}{0.3}\\
	&mint	&\pmerror{71.5}{2.0}	&\pmerror{72.1}{2.4}	&\pmerror{66.6}{1.0}	&&\pmerror{95.8}{0.2}	&\pmerror{21.5}{2.3}	&\pmerror{32.2}{1.8}	&\pmerror{80.6}{1.0}\\
	&mounts	&\pmerror{85.3}{0.2}	&\pmerror{71.1}{0.5}	&\pmerror{76.1}{0.4}	&&\pmerror{99.3}{0.0}	&\pmerror{35.1}{0.2}	&\pmerror{40.7}{0.4}	&\pmerror{97.4}{0.2}\\
	&pcb	&\pmerror{84.9}{0.5}	&\pmerror{91.0}{0.4}	&\pmerror{81.1}{0.5}	&&\pmerror{99.0}{0.1}	&\pmerror{44.2}{0.1}	&\pmerror{47.7}{0.1}	&\pmerror{94.8}{0.1}\\
	&phone\_battery	&\pmerror{89.1}{0.4}	&\pmerror{88.2}{0.4}	&\pmerror{78.0}{0.4}	&&\pmerror{97.0}{0.1}	&\pmerror{38.7}{0.4}	&\pmerror{43.6}{0.2}	&\pmerror{95.8}{0.2}\\
	&plastic\_nut	&\pmerror{85.9}{0.2}	&\pmerror{79.1}{0.5}	&\pmerror{69.9}{0.8}	&&\pmerror{99.4}{0.0}	&\pmerror{38.5}{0.6}	&\pmerror{39.2}{0.6}	&\pmerror{96.9}{0.1}\\
	&plastic\_plug	&\pmerror{80.5}{1.0}	&\pmerror{74.8}{1.7}	&\pmerror{65.4}{0.7}	&&\pmerror{99.1}{0.0}	&\pmerror{28.2}{0.8}	&\pmerror{35.7}{0.5}	&\pmerror{95.1}{0.4}\\
	&porcelain\_doll	&\pmerror{90.9}{0.9}	&\pmerror{84.7}{2.2}	&\pmerror{76.9}{0.9}	&&\pmerror{99.6}{0.1}	&\pmerror{35.3}{2.9}	&\pmerror{40.1}{2.4}	&\pmerror{97.8}{0.1}\\
	&regulator	&\pmerror{68.9}{0.9}	&\pmerror{51.1}{2.6}	&\pmerror{50.3}{0.4}	&&\pmerror{97.9}{0.1}	&\pmerror{13.2}{4.0}	&\pmerror{22.7}{5.7}	&\pmerror{88.9}{0.3}\\
	&rolled\_strip\_base	&\pmerror{91.5}{1.4}	&\pmerror{95.6}{0.8}	&\pmerror{88.3}{0.9}	&&\pmerror{99.6}{0.2}	&\pmerror{33.3}{2.2}	&\pmerror{44.0}{1.3}	&\pmerror{98.6}{0.4}\\
	&sim\_card\_set	&\pmerror{97.1}{0.1}	&\pmerror{97.6}{0.1}	&\pmerror{92.0}{0.1}	&&\pmerror{99.8}{0.0}	&\pmerror{60.4}{0.4}	&\pmerror{57.7}{0.8}	&\pmerror{97.9}{0.1}\\
	&switch	&\pmerror{84.0}{0.5}	&\pmerror{87.7}{0.4}	&\pmerror{76.2}{0.3}	&&\pmerror{96.9}{0.0}	&\pmerror{39.4}{0.6}	&\pmerror{46.3}{0.4}	&\pmerror{94.6}{0.1}\\
	&tape	&\pmerror{93.5}{0.3}	&\pmerror{92.2}{0.3}	&\pmerror{83.8}{0.2}	&&\pmerror{99.7}{0.1}	&\pmerror{46.4}{0.5}	&\pmerror{49.6}{0.2}	&\pmerror{97.8}{0.1}\\
	&terminalblock	&\pmerror{87.1}{0.4}	&\pmerror{90.0}{0.4}	&\pmerror{80.1}{0.2}	&&\pmerror{99.6}{0.0}	&\pmerror{46.5}{1.0}	&\pmerror{50.0}{0.5}	&\pmerror{98.3}{0.2}\\
	&toothbrush	&\pmerror{78.5}{0.3}	&\pmerror{83.3}{0.1}	&\pmerror{73.1}{0.6}	&&\pmerror{95.0}{0.6}	&\pmerror{25.4}{1.5}	&\pmerror{34.7}{1.9}	&\pmerror{78.3}{2.2}\\
	&toy	&\pmerror{73.8}{7.2}	&\pmerror{81.5}{4.7}	&\pmerror{76.6}{3.0}	&&\pmerror{90.8}{0.3}	&\pmerror{20.0}{0.5}	&\pmerror{28.8}{1.6}	&\pmerror{82.6}{0.4}\\
	&toy\_brick	&\pmerror{74.1}{1.4}	&\pmerror{70.2}{1.6}	&\pmerror{63.2}{1.0}	&&\pmerror{97.6}{0.1}	&\pmerror{32.1}{1.0}	&\pmerror{37.3}{0.5}	&\pmerror{84.8}{1.0}\\
	&transistor1	&\pmerror{83.4}{0.3}	&\pmerror{87.1}{0.4}	&\pmerror{79.4}{0.1}	&&\pmerror{97.1}{0.2}	&\pmerror{33.3}{2.0}	&\pmerror{39.6}{2.6}	&\pmerror{89.0}{0.6}\\
	&u\_block	&\pmerror{86.3}{0.4}	&\pmerror{83.2}{0.7}	&\pmerror{75.3}{1.1}	&&\pmerror{99.7}{0.0}	&\pmerror{50.3}{0.6}	&\pmerror{53.3}{1.2}	&\pmerror{97.9}{0.1}\\
	&usb	&\pmerror{87.4}{0.1}	&\pmerror{87.4}{0.1}	&\pmerror{79.0}{0.4}	&&\pmerror{99.1}{0.1}	&\pmerror{34.6}{0.3}	&\pmerror{41.0}{0.4}	&\pmerror{96.5}{0.0}\\
	&usb\_adaptor	&\pmerror{81.5}{0.5}	&\pmerror{73.9}{1.0}	&\pmerror{71.0}{0.2}	&&\pmerror{99.4}{0.0}	&\pmerror{26.6}{0.7}	&\pmerror{32.5}{0.9}	&\pmerror{95.4}{0.2}\\
	&vcpill	&\pmerror{90.2}{0.1}	&\pmerror{88.8}{0.1}	&\pmerror{77.8}{0.1}	&&\pmerror{99.1}{0.0}	&\pmerror{58.5}{1.7}	&\pmerror{61.0}{0.7}	&\pmerror{90.8}{0.2}\\
	&wooden\_beads	&\pmerror{88.0}{0.5}	&\pmerror{87.6}{0.5}	&\pmerror{78.0}{0.8}	&&\pmerror{99.4}{0.1}	&\pmerror{45.3}{0.5}	&\pmerror{48.2}{0.4}	&\pmerror{93.4}{0.3}\\
	&woodstick	&\pmerror{85.0}{0.4}	&\pmerror{75.1}{1.1}	&\pmerror{66.3}{0.8}	&&\pmerror{98.4}{0.1}	&\pmerror{55.5}{0.5}	&\pmerror{57.1}{0.3}	&\pmerror{87.2}{0.5}\\
	&zipper	&\pmerror{93.7}{0.1}	&\pmerror{96.0}{0.1}	&\pmerror{89.3}{0.2}	&&\pmerror{98.1}{0.2}	&\pmerror{35.4}{2.4}	&\pmerror{38.8}{3.5}	&\pmerror{94.5}{0.6}\\
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{84.3}{0.2}	&\pmerror{82.6}{0.2}	&\pmerror{75.4}{0.1}	&&\pmerror{98.3}{0.1}	&\pmerror{37.2}{0.2}	&\pmerror{42.5}{0.3}	&\pmerror{93.0}{0.2}\\
    
    \bottomrule
  \end{tabular}
\begin{tabular}
     {
        >{\centering\arraybackslash}p{0.5cm}
        >{\centering\arraybackslash}p{1.5cm} 
        *{3}{>{\centering\arraybackslash}p{1.5cm}}
         >{\centering\arraybackslash}p{0.1cm} 
        *{4}{>{\centering\arraybackslash}p{1.5cm}}
        }
    \toprule
     \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{4}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-10}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}
       &\textbf{P-AUPRO} \\
    \midrule
 \multirow{31}{*}{\textbf{0-shot}}	&audiojack	&70.4	&62.6	&55.6	&&97.8	&34.5	&39.9	&86.0\\	
	&bottle\_cap	&82.5	&79.6	&72.5	&&99.7	&30.7	&35.2	&98.0\\	
	&button\_battery	&76.9	&84.3	&74.0	&&98.2	&43.5	&43.3	&92.0\\	
	&end\_cap	&71.9	&78.6	&74.9	&&98.0	&25.2	&31.7	&93.6\\	
	&eraser	&92.2	&90.8	&81.4	&&99.9	&56.2	&55.1	&99.1\\	
	&fire\_hood	&86.2	&75.6	&71.9	&&99.7	&46.6	&48.2	&95.8\\	
	&mint	&71.1	&70.5	&66.5	&&99.0	&37.2	&40.5	&89.2\\	
	&mounts	&87.1	&71.0	&78.1	&&99.3	&50.0	&49.7	&98.3\\	
	&pcb	&80.8	&88.1	&78.8	&&97.5	&32.0	&38.2	&93.4\\	
	&phone\_battery	&82.8	&82.9	&71.6	&&93.5	&45.7	&50.8	&97.1\\	
	&plastic\_nut	&84.8	&77.3	&67.6	&&99.6	&52.3	&51.8	&97.4\\	
	&plastic\_plug	&82.6	&74.6	&69.3	&&99.6	&32.8	&36.9	&97.7\\	
	&porcelain\_doll	&91.1	&85.0	&75.9	&&99.6	&44.4	&45.7	&98.4\\	
	&regulator	&78.1	&66.1	&56.5	&&98.5	&44.5	&48.4	&89.0\\	
	&rolled\_strip\_base	&94.4	&97.1	&91.0	&&99.7	&58.3	&56.3	&99.0\\	
	&sim\_card\_set	&94.1	&95.3	&88.1	&&99.9	&69.8	&64.7	&98.7\\	
	&switch	&68.9	&72.9	&70.7	&&82.6	&13.6	&19.7	&84.8\\	
	&tape	&95.9	&94.8	&87.3	&&99.9	&70.1	&63.8	&99.2\\	
	&terminalblock	&87.0	&90.3	&79.3	&&99.1	&51.2	&52.6	&97.3\\	
	&toothbrush	&82.4	&84.8	&77.0	&&96.4	&27.1	&33.0	&77.8\\	
	&toy	&68.0	&76.3	&73.5	&&88.2	&13.5	&22.0	&79.9\\	
	&toy\_brick	&80.0	&74.1	&69.3	&&99.1	&50.2	&50.1	&92.1\\	
	&transistor1	&86.1	&89.9	&80.0	&&96.6	&45.4	&47.0	&88.1\\	
	&u\_block	&84.0	&74.4	&67.0	&&99.7	&55.0	&53.2	&97.2\\	
	&usb	&73.9	&73.9	&67.0	&&97.1	&23.9	&30.2	&90.6\\	
	&usb\_adaptor	&77.2	&72.5	&65.4	&&99.1	&32.1	&37.7	&93.0\\	
	&vcpill	&82.1	&74.7	&70.1	&&99.3	&62.6	&59.4	&94.2\\	
	&wooden\_beads	&83.3	&80.7	&71.8	&&99.6	&52.5	&53.3	&96.1\\	
	&woodstick	&87.1	&75.6	&69.3	&&99.5	&63.4	&60.8	&95.4\\	
	&zipper	&92.6	&96.0	&88.2	&&96.5	&28.6	&31.6	&95.8\\	
\rowcolor{lightgreen}	&\textbf{Mean}	&82.5	&80.3	&73.7	&&97.7	&43.1	&45.0	&93.5\\	
\midrule    \multirow{31}{*}{\textbf{1-shot}}	&audiojack	&\pmerror{84.9}{1.0}	&\pmerror{80.4}{1.4}	&\pmerror{69.5}{1.3}	&&\pmerror{99.4}{0.1}	&\pmerror{53.1}{0.6}	&\pmerror{55.4}{0.1}	&\pmerror{95.3}{0.3}\\	
	&bottle\_cap	&\pmerror{95.8}{0.6}	&\pmerror{94.9}{0.9}	&\pmerror{88.7}{1.3}	&&\pmerror{99.9}{0.0}	&\pmerror{42.9}{0.6}	&\pmerror{46.8}{0.4}	&\pmerror{98.7}{0.1}\\	
	&button\_battery	&\pmerror{84.1}{1.8}	&\pmerror{88.7}{1.2}	&\pmerror{79.2}{1.5}	&&\pmerror{98.1}{0.2}	&\pmerror{52.4}{1.5}	&\pmerror{52.8}{0.5}	&\pmerror{90.6}{1.6}\\	
	&end\_cap	&\pmerror{87.0}{0.3}	&\pmerror{89.1}{0.2}	&\pmerror{82.3}{0.2}	&&\pmerror{99.3}{0.1}	&\pmerror{27.5}{0.3}	&\pmerror{35.0}{0.2}	&\pmerror{97.3}{0.1}\\	
	&eraser	&\pmerror{94.4}{0.5}	&\pmerror{93.1}{0.3}	&\pmerror{85.1}{0.5}	&&\pmerror{99.8}{0.0}	&\pmerror{52.2}{0.2}	&\pmerror{51.9}{0.3}	&\pmerror{98.8}{0.1}\\	
	&fire\_hood	&\pmerror{86.7}{2.0}	&\pmerror{76.9}{1.5}	&\pmerror{72.9}{3.1}	&&\pmerror{99.6}{0.1}	&\pmerror{45.0}{1.8}	&\pmerror{48.2}{0.1}	&\pmerror{94.7}{1.6}\\	
	&mint	&\pmerror{77.6}{1.6}	&\pmerror{78.9}{1.5}	&\pmerror{69.8}{1.3}	&&\pmerror{98.2}{0.1}	&\pmerror{35.6}{0.2}	&\pmerror{40.4}{0.3}	&\pmerror{84.5}{0.4}\\	
	&mounts	&\pmerror{85.6}{0.3}	&\pmerror{70.0}{0.8}	&\pmerror{75.1}{0.4}	&&\pmerror{99.5}{0.1}	&\pmerror{46.6}{0.3}	&\pmerror{48.4}{0.6}	&\pmerror{97.9}{0.4}\\	
	&pcb	&\pmerror{88.8}{0.8}	&\pmerror{93.5}{0.5}	&\pmerror{83.5}{0.7}	&&\pmerror{99.2}{0.1}	&\pmerror{56.0}{0.5}	&\pmerror{57.4}{0.5}	&\pmerror{95.2}{0.3}\\	
	&phone\_battery	&\pmerror{93.0}{0.5}	&\pmerror{91.9}{0.6}	&\pmerror{83.0}{0.7}	&&\pmerror{99.8}{0.0}	&\pmerror{61.9}{0.2}	&\pmerror{65.8}{0.6}	&\pmerror{98.3}{0.2}\\	
	&plastic\_nut	&\pmerror{88.8}{0.9}	&\pmerror{82.1}{1.5}	&\pmerror{73.1}{1.6}	&&\pmerror{99.8}{0.0}	&\pmerror{52.0}{0.4}	&\pmerror{51.4}{0.2}	&\pmerror{99.0}{0.0}\\	
	&plastic\_plug	&\pmerror{86.5}{0.1}	&\pmerror{82.7}{0.4}	&\pmerror{73.2}{1.0}	&&\pmerror{98.5}{0.2}	&\pmerror{32.0}{0.4}	&\pmerror{44.4}{0.4}	&\pmerror{91.8}{0.8}\\	
	&porcelain\_doll	&\pmerror{85.9}{1.9}	&\pmerror{78.3}{3.0}	&\pmerror{69.9}{2.0}	&&\pmerror{98.5}{0.2}	&\pmerror{25.0}{2.1}	&\pmerror{37.0}{2.4}	&\pmerror{93.7}{0.9}\\	
	&regulator	&\pmerror{76.9}{1.5}	&\pmerror{65.4}{3.2}	&\pmerror{55.7}{1.8}	&&\pmerror{99.2}{0.1}	&\pmerror{40.4}{2.9}	&\pmerror{48.6}{1.3}	&\pmerror{94.4}{0.6}\\	
	&rolled\_strip\_base	&\pmerror{96.7}{0.5}	&\pmerror{98.3}{0.3}	&\pmerror{93.6}{0.5}	&&\pmerror{99.8}{0.0}	&\pmerror{55.3}{1.1}	&\pmerror{57.2}{0.5}	&\pmerror{98.8}{0.2}\\	
	&sim\_card\_set	&\pmerror{95.4}{0.7}	&\pmerror{96.6}{0.6}	&\pmerror{89.5}{1.1}	&&\pmerror{99.8}{0.1}	&\pmerror{65.5}{0.6}	&\pmerror{62.4}{0.4}	&\pmerror{97.8}{0.1}\\	
	&switch	&\pmerror{90.9}{1.1}	&\pmerror{92.7}{0.9}	&\pmerror{83.7}{0.8}	&&\pmerror{97.9}{0.0}	&\pmerror{55.6}{0.4}	&\pmerror{59.6}{0.2}	&\pmerror{96.4}{0.1}\\	
	&tape	&\pmerror{96.6}{0.3}	&\pmerror{95.6}{0.4}	&\pmerror{88.5}{0.8}	&&\pmerror{99.9}{0.0}	&\pmerror{68.4}{0.8}	&\pmerror{63.3}{0.4}	&\pmerror{98.8}{0.1}\\	
	&terminalblock	&\pmerror{95.4}{0.5}	&\pmerror{96.7}{0.4}	&\pmerror{90.6}{1.0}	&&\pmerror{99.7}{0.1}	&\pmerror{58.4}{0.3}	&\pmerror{57.1}{0.4}	&\pmerror{98.8}{0.1}\\	
	&toothbrush	&\pmerror{83.8}{1.6}	&\pmerror{86.6}{1.0}	&\pmerror{77.9}{1.5}	&&\pmerror{95.9}{1.1}	&\pmerror{26.9}{3.3}	&\pmerror{33.1}{3.5}	&\pmerror{86.1}{4.3}\\	
	&toy	&\pmerror{76.7}{3.7}	&\pmerror{84.2}{2.8}	&\pmerror{76.5}{1.0}	&&\pmerror{93.4}{0.9}	&\pmerror{20.1}{0.7}	&\pmerror{30.6}{1.1}	&\pmerror{87.2}{1.0}\\	
	&toy\_brick	&\pmerror{81.8}{0.7}	&\pmerror{75.2}{1.4}	&\pmerror{71.6}{0.4}	&&\pmerror{97.4}{0.3}	&\pmerror{46.2}{1.0}	&\pmerror{48.8}{0.8}	&\pmerror{84.4}{2.5}\\	
	&transistor1	&\pmerror{89.9}{3.9}	&\pmerror{92.7}{2.7}	&\pmerror{84.0}{3.7}	&&\pmerror{98.9}{0.4}	&\pmerror{46.9}{6.5}	&\pmerror{48.7}{3.2}	&\pmerror{95.1}{1.7}\\	
	&u\_block	&\pmerror{90.9}{0.9}	&\pmerror{86.7}{1.6}	&\pmerror{76.3}{2.4}	&&\pmerror{99.7}{0.1}	&\pmerror{61.0}{3.3}	&\pmerror{60.5}{1.6}	&\pmerror{97.6}{0.8}\\	
	&usb	&\pmerror{91.4}{0.7}	&\pmerror{91.2}{0.7}	&\pmerror{82.7}{0.7}	&&\pmerror{99.2}{0.0}	&\pmerror{44.8}{0.6}	&\pmerror{46.5}{0.8}	&\pmerror{97.2}{0.1}\\	
	&usb\_adaptor	&\pmerror{87.9}{0.3}	&\pmerror{85.7}{0.4}	&\pmerror{75.6}{0.5}	&&\pmerror{99.6}{0.0}	&\pmerror{35.3}{0.3}	&\pmerror{39.6}{0.4}	&\pmerror{97.0}{0.3}\\	
	&vcpill	&\pmerror{91.4}{1.4}	&\pmerror{89.4}{1.9}	&\pmerror{80.0}{1.8}	&&\pmerror{99.1}{0.1}	&\pmerror{70.9}{2.2}	&\pmerror{69.0}{1.0}	&\pmerror{91.4}{1.2}\\	
	&wooden\_beads	&\pmerror{89.9}{0.9}	&\pmerror{89.2}{0.8}	&\pmerror{79.6}{1.0}	&&\pmerror{99.6}{0.1}	&\pmerror{62.3}{1.2}	&\pmerror{61.0}{0.4}	&\pmerror{91.8}{0.8}\\	
	&woodstick	&\pmerror{88.1}{1.7}	&\pmerror{78.0}{1.9}	&\pmerror{73.4}{1.5}	&&\pmerror{99.3}{0.3}	&\pmerror{63.2}{2.2}	&\pmerror{61.0}{1.3}	&\pmerror{92.6}{2.6}\\	
	&zipper	&\pmerror{97.2}{0.5}	&\pmerror{98.3}{0.3}	&\pmerror{93.6}{1.1}	&&\pmerror{98.9}{0.1}	&\pmerror{47.9}{0.6}	&\pmerror{52.4}{0.8}	&\pmerror{97.5}{0.2}\\	
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{88.7}{0.5}	&\pmerror{86.8}{0.3}	&\pmerror{79.3}{0.4}	&&\pmerror{98.9}{0.0}	&\pmerror{48.4}{0.4}	&\pmerror{51.1}{0.3}	&\pmerror{94.6}{0.4}\\	   

    \bottomrule
  \end{tabular}
\begin{tabular}
     {
        >{\centering\arraybackslash}p{0.5cm}
        >{\centering\arraybackslash}p{1.5cm} 
        *{3}{>{\centering\arraybackslash}p{1.5cm}}
         >{\centering\arraybackslash}p{0.1cm} 
        *{4}{>{\centering\arraybackslash}p{1.5cm}}
        }
    \toprule
     \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{4}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-10}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}
       &\textbf{P-AUPRO} \\
    \midrule
  \multirow{31}{*}{\textbf{2-shot}}	&audiojack	&\pmerror{86.4}{1.3}	&\pmerror{81.9}{1.9}	&\pmerror{71.1}{1.8}	&&\pmerror{99.4}{0.0}	&\pmerror{53.0}{0.9}	&\pmerror{55.0}{0.1}	&\pmerror{95.6}{0.2}\\	
	&bottle\_cap	&\pmerror{96.4}{0.5}	&\pmerror{95.8}{0.6}	&\pmerror{89.6}{1.1}	&&\pmerror{99.9}{0.0}	&\pmerror{43.1}{0.1}	&\pmerror{46.7}{0.0}	&\pmerror{98.8}{0.0}\\	
	&button\_battery	&\pmerror{87.2}{0.9}	&\pmerror{90.5}{0.6}	&\pmerror{82.2}{1.1}	&&\pmerror{98.5}{0.1}	&\pmerror{54.1}{1.4}	&\pmerror{51.4}{0.8}	&\pmerror{92.1}{1.1}\\	
	&end\_cap	&\pmerror{87.8}{1.3}	&\pmerror{89.7}{0.7}	&\pmerror{83.4}{1.5}	&&\pmerror{99.4}{0.0}	&\pmerror{27.0}{0.1}	&\pmerror{34.4}{0.0}	&\pmerror{97.6}{0.2}\\	
	&eraser	&\pmerror{95.2}{0.4}	&\pmerror{94.1}{0.7}	&\pmerror{86.2}{1.1}	&&\pmerror{99.8}{0.1}	&\pmerror{52.2}{0.6}	&\pmerror{51.7}{0.0}	&\pmerror{99.0}{0.3}\\	
	&fire\_hood	&\pmerror{87.2}{0.3}	&\pmerror{77.8}{0.0}	&\pmerror{72.5}{0.6}	&&\pmerror{99.7}{0.0}	&\pmerror{44.8}{0.5}	&\pmerror{48.2}{0.1}	&\pmerror{95.2}{0.2}\\	
	&mint	&\pmerror{78.4}{0.2}	&\pmerror{79.8}{0.1}	&\pmerror{70.0}{0.4}	&&\pmerror{98.5}{0.1}	&\pmerror{35.1}{2.0}	&\pmerror{39.8}{1.1}	&\pmerror{86.4}{1.2}\\	
	&mounts	&\pmerror{85.6}{0.1}	&\pmerror{69.8}{0.4}	&\pmerror{75.4}{0.1}	&&\pmerror{99.6}{0.1}	&\pmerror{45.8}{0.7}	&\pmerror{48.0}{0.2}	&\pmerror{98.0}{0.4}\\	
	&pcb	&\pmerror{90.4}{1.0}	&\pmerror{94.4}{0.6}	&\pmerror{85.2}{0.7}	&&\pmerror{99.4}{0.1}	&\pmerror{58.0}{0.1}	&\pmerror{58.3}{0.1}	&\pmerror{96.0}{0.4}\\	
	&phone\_battery	&\pmerror{94.3}{0.3}	&\pmerror{93.0}{0.4}	&\pmerror{84.6}{0.2}	&&\pmerror{99.8}{0.0}	&\pmerror{62.7}{0.0}	&\pmerror{66.6}{0.6}	&\pmerror{98.5}{0.0}\\	
	&plastic\_nut	&\pmerror{90.9}{1.9}	&\pmerror{84.8}{1.9}	&\pmerror{76.9}{4.5}	&&\pmerror{99.8}{0.1}	&\pmerror{51.8}{0.8}	&\pmerror{50.6}{0.2}	&\pmerror{99.1}{0.1}\\	
	&plastic\_plug	&\pmerror{87.2}{2.1}	&\pmerror{83.8}{2.8}	&\pmerror{73.4}{3.0}	&&\pmerror{98.5}{0.1}	&\pmerror{30.6}{0.3}	&\pmerror{43.0}{0.8}	&\pmerror{91.6}{1.3}\\	
	&porcelain\_doll	&\pmerror{85.0}{1.8}	&\pmerror{76.2}{2.5}	&\pmerror{68.4}{1.6}	&&\pmerror{98.6}{0.2}	&\pmerror{21.9}{1.3}	&\pmerror{33.2}{1.6}	&\pmerror{93.6}{0.6}\\	
	&regulator	&\pmerror{80.6}{1.8}	&\pmerror{70.0}{1.3}	&\pmerror{59.8}{3.6}	&&\pmerror{99.5}{0.0}	&\pmerror{45.5}{2.7}	&\pmerror{50.0}{0.2}	&\pmerror{95.9}{0.2}\\	
	&rolled\_strip\_base	&\pmerror{97.2}{0.8}	&\pmerror{98.6}{0.5}	&\pmerror{94.4}{0.6}	&&\pmerror{99.8}{0.0}	&\pmerror{54.2}{0.9}	&\pmerror{56.1}{0.8}	&\pmerror{99.0}{0.1}\\	
	&sim\_card\_set	&\pmerror{95.8}{0.5}	&\pmerror{96.8}{0.4}	&\pmerror{90.0}{0.7}	&&\pmerror{99.8}{0.0}	&\pmerror{65.4}{0.8}	&\pmerror{62.4}{0.4}	&\pmerror{98.0}{0.1}\\	
	&switch	&\pmerror{92.6}{0.6}	&\pmerror{94.0}{0.3}	&\pmerror{85.6}{0.8}	&&\pmerror{98.2}{0.0}	&\pmerror{57.0}{0.1}	&\pmerror{60.2}{0.1}	&\pmerror{97.0}{0.1}\\	
	&tape	&\pmerror{96.9}{0.0}	&\pmerror{95.8}{0.1}	&\pmerror{88.4}{0.5}	&&\pmerror{99.9}{0.0}	&\pmerror{68.0}{0.7}	&\pmerror{62.8}{0.4}	&\pmerror{98.8}{0.1}\\	
	&terminalblock	&\pmerror{96.1}{0.2}	&\pmerror{97.2}{0.1}	&\pmerror{91.6}{1.2}	&&\pmerror{99.7}{0.0}	&\pmerror{58.7}{0.0}	&\pmerror{57.2}{0.2}	&\pmerror{99.0}{0.1}\\	
	&toothbrush	&\pmerror{84.4}{0.4}	&\pmerror{86.8}{0.4}	&\pmerror{79.0}{0.1}	&&\pmerror{96.9}{0.1}	&\pmerror{28.0}{0.5}	&\pmerror{34.6}{0.8}	&\pmerror{89.6}{1.1}\\	
	&toy	&\pmerror{82.2}{0.4}	&\pmerror{88.2}{0.5}	&\pmerror{78.5}{0.7}	&&\pmerror{94.2}{1.1}	&\pmerror{25.8}{1.5}	&\pmerror{34.4}{0.4}	&\pmerror{89.4}{1.6}\\	
	&toy\_brick	&\pmerror{82.7}{1.3}	&\pmerror{76.8}{2.5}	&\pmerror{72.4}{0.6}	&&\pmerror{97.8}{0.2}	&\pmerror{47.2}{1.6}	&\pmerror{49.4}{1.8}	&\pmerror{86.6}{1.2}\\	
	&transistor1	&\pmerror{92.4}{2.0}	&\pmerror{94.4}{1.5}	&\pmerror{86.4}{2.3}	&&\pmerror{99.1}{0.1}	&\pmerror{50.4}{2.1}	&\pmerror{50.4}{1.6}	&\pmerror{96.4}{0.5}\\	
	&u\_block	&\pmerror{91.6}{2.5}	&\pmerror{87.6}{4.2}	&\pmerror{77.9}{5.5}	&&\pmerror{99.8}{0.1}	&\pmerror{60.6}{5.2}	&\pmerror{59.0}{2.7}	&\pmerror{97.8}{1.0}\\	
	&usb	&\pmerror{91.8}{0.4}	&\pmerror{91.4}{0.5}	&\pmerror{82.8}{0.6}	&&\pmerror{99.4}{0.0}	&\pmerror{44.9}{0.1}	&\pmerror{46.5}{0.4}	&\pmerror{97.8}{0.1}\\	
	&usb\_adaptor	&\pmerror{88.2}{0.1}	&\pmerror{85.9}{0.0}	&\pmerror{75.8}{0.2}	&&\pmerror{99.6}{0.0}	&\pmerror{34.8}{0.5}	&\pmerror{39.1}{0.6}	&\pmerror{97.1}{0.0}\\	
	&vcpill	&\pmerror{92.1}{0.4}	&\pmerror{90.5}{1.0}	&\pmerror{80.8}{1.1}	&&\pmerror{99.4}{0.1}	&\pmerror{73.0}{1.7}	&\pmerror{69.3}{1.1}	&\pmerror{93.2}{0.8}\\	
	&wooden\_beads	&\pmerror{91.4}{0.6}	&\pmerror{91.0}{0.6}	&\pmerror{81.6}{0.8}	&&\pmerror{99.6}{0.1}	&\pmerror{63.2}{0.8}	&\pmerror{61.2}{0.4}	&\pmerror{93.2}{0.4}\\	
	&woodstick	&\pmerror{88.7}{0.6}	&\pmerror{78.3}{0.0}	&\pmerror{72.9}{0.2}	&&\pmerror{99.5}{0.0}	&\pmerror{62.7}{0.3}	&\pmerror{60.2}{0.2}	&\pmerror{94.2}{0.4}\\	
	&zipper	&\pmerror{98.0}{0.1}	&\pmerror{98.7}{0.1}	&\pmerror{95.1}{0.2}	&&\pmerror{99.0}{0.1}	&\pmerror{49.6}{0.3}	&\pmerror{53.6}{0.3}	&\pmerror{97.8}{0.1}\\	
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{89.8}{0.4}	&\pmerror{87.8}{0.3}	&\pmerror{80.4}{0.6}	&&\pmerror{99.0}{0.1}	&\pmerror{49.0}{0.6}	&\pmerror{51.1}{0.1}	&\pmerror{95.4}{0.2}\\	
\midrule    \multirow{31}{*}{\textbf{4-shot}}	&audiojack	&\pmerror{87.4}{0.6}	&\pmerror{83.0}{0.8}	&\pmerror{72.0}{0.7}	&&\pmerror{99.4}{0.1}	&\pmerror{52.8}{0.5}	&\pmerror{54.8}{0.1}	&\pmerror{95.8}{0.1}\\	
	&bottle\_cap	&\pmerror{96.6}{0.0}	&\pmerror{96.0}{0.1}	&\pmerror{89.6}{0.1}	&&\pmerror{99.9}{0.0}	&\pmerror{42.6}{0.1}	&\pmerror{46.2}{0.4}	&\pmerror{98.8}{0.0}\\	
	&button\_battery	&\pmerror{88.0}{1.7}	&\pmerror{90.8}{1.1}	&\pmerror{83.4}{2.2}	&&\pmerror{98.6}{0.2}	&\pmerror{53.7}{1.4}	&\pmerror{49.8}{0.0}	&\pmerror{92.2}{1.1}\\	
	&end\_cap	&\pmerror{88.0}{0.8}	&\pmerror{89.4}{0.5}	&\pmerror{83.6}{0.7}	&&\pmerror{99.5}{0.0}	&\pmerror{25.8}{0.1}	&\pmerror{33.6}{0.2}	&\pmerror{97.6}{0.1}\\	
	&eraser	&\pmerror{95.2}{0.4}	&\pmerror{94.0}{0.6}	&\pmerror{86.0}{0.6}	&&\pmerror{99.8}{0.1}	&\pmerror{51.7}{0.6}	&\pmerror{51.2}{0.1}	&\pmerror{99.0}{0.1}\\	
	&fire\_hood	&\pmerror{88.2}{0.2}	&\pmerror{78.9}{0.1}	&\pmerror{73.8}{0.6}	&&\pmerror{99.7}{0.0}	&\pmerror{45.4}{0.1}	&\pmerror{48.2}{0.1}	&\pmerror{95.7}{0.3}\\	
	&mint	&\pmerror{79.7}{1.1}	&\pmerror{80.9}{0.9}	&\pmerror{71.2}{1.2}	&&\pmerror{98.8}{0.1}	&\pmerror{36.1}{1.0}	&\pmerror{39.8}{0.5}	&\pmerror{88.2}{0.3}\\	
	&mounts	&\pmerror{86.1}{0.6}	&\pmerror{70.2}{0.2}	&\pmerror{76.4}{1.8}	&&\pmerror{99.6}{0.1}	&\pmerror{45.6}{0.9}	&\pmerror{48.0}{0.0}	&\pmerror{98.1}{0.1}\\	
	&pcb	&\pmerror{91.2}{0.2}	&\pmerror{94.8}{0.1}	&\pmerror{85.9}{0.1}	&&\pmerror{99.5}{0.0}	&\pmerror{59.0}{0.1}	&\pmerror{58.6}{0.1}	&\pmerror{96.4}{0.1}\\	
	&phone\_battery	&\pmerror{94.7}{0.1}	&\pmerror{93.4}{0.4}	&\pmerror{85.2}{0.1}	&&\pmerror{99.8}{0.0}	&\pmerror{63.6}{0.7}	&\pmerror{67.4}{0.5}	&\pmerror{98.6}{0.0}\\	
	&plastic\_nut	&\pmerror{91.5}{1.6}	&\pmerror{85.5}{1.8}	&\pmerror{77.8}{4.2}	&&\pmerror{99.9}{0.0}	&\pmerror{51.6}{0.1}	&\pmerror{50.2}{0.4}	&\pmerror{99.1}{0.0}\\	
	&plastic\_plug	&\pmerror{89.2}{1.1}	&\pmerror{85.8}{1.5}	&\pmerror{75.6}{1.5}	&&\pmerror{98.5}{0.1}	&\pmerror{29.9}{0.1}	&\pmerror{40.8}{0.1}	&\pmerror{91.4}{1.3}\\	
	&porcelain\_doll	&\pmerror{84.4}{1.6}	&\pmerror{73.6}{2.4}	&\pmerror{68.2}{1.5}	&&\pmerror{98.5}{0.1}	&\pmerror{17.5}{3.1}	&\pmerror{26.9}{4.5}	&\pmerror{93.5}{0.3}\\	
	&regulator	&\pmerror{83.1}{0.6}	&\pmerror{73.4}{1.6}	&\pmerror{63.3}{1.3}	&&\pmerror{99.6}{0.0}	&\pmerror{48.6}{1.0}	&\pmerror{51.6}{1.9}	&\pmerror{96.6}{0.1}\\	
	&rolled\_strip\_base	&\pmerror{97.6}{0.1}	&\pmerror{98.8}{0.1}	&\pmerror{94.8}{0.4}	&&\pmerror{99.8}{0.0}	&\pmerror{53.7}{1.0}	&\pmerror{55.6}{1.1}	&\pmerror{99.0}{0.1}\\	
	&sim\_card\_set	&\pmerror{96.2}{0.3}	&\pmerror{97.1}{0.3}	&\pmerror{90.4}{0.4}	&&\pmerror{99.8}{0.0}	&\pmerror{64.7}{0.3}	&\pmerror{62.1}{0.0}	&\pmerror{98.0}{0.1}\\	
	&switch	&\pmerror{93.6}{0.8}	&\pmerror{94.9}{0.9}	&\pmerror{87.5}{1.3}	&&\pmerror{98.4}{0.1}	&\pmerror{57.8}{0.0}	&\pmerror{60.4}{0.2}	&\pmerror{97.3}{0.0}\\	
	&tape	&\pmerror{97.6}{0.6}	&\pmerror{96.6}{0.9}	&\pmerror{89.6}{2.2}	&&\pmerror{99.9}{0.0}	&\pmerror{67.5}{1.1}	&\pmerror{62.0}{0.6}	&\pmerror{99.0}{0.1}\\	
	&terminalblock	&\pmerror{96.4}{0.2}	&\pmerror{97.6}{0.1}	&\pmerror{92.8}{0.1}	&&\pmerror{99.8}{0.0}	&\pmerror{58.8}{0.2}	&\pmerror{57.2}{0.1}	&\pmerror{99.0}{0.1}\\	
	&toothbrush	&\pmerror{84.5}{0.0}	&\pmerror{87.1}{0.1}	&\pmerror{78.6}{0.1}	&&\pmerror{97.2}{0.2}	&\pmerror{28.6}{0.4}	&\pmerror{34.8}{0.2}	&\pmerror{89.6}{1.1}\\	
	&toy	&\pmerror{83.6}{2.7}	&\pmerror{88.9}{1.9}	&\pmerror{80.0}{1.3}	&&\pmerror{94.7}{0.7}	&\pmerror{26.0}{0.8}	&\pmerror{33.9}{0.4}	&\pmerror{90.0}{0.1}\\	
	&toy\_brick	&\pmerror{83.4}{1.2}	&\pmerror{78.6}{1.6}	&\pmerror{72.5}{1.1}	&&\pmerror{98.1}{0.1}	&\pmerror{49.4}{0.2}	&\pmerror{51.6}{0.1}	&\pmerror{87.1}{1.8}\\	
	&transistor1	&\pmerror{94.6}{0.8}	&\pmerror{96.0}{0.6}	&\pmerror{89.0}{0.8}	&&\pmerror{99.4}{0.0}	&\pmerror{52.6}{0.6}	&\pmerror{51.5}{0.1}	&\pmerror{97.4}{0.1}\\	
	&u\_block	&\pmerror{93.2}{0.2}	&\pmerror{90.3}{0.3}	&\pmerror{80.9}{0.6}	&&\pmerror{99.8}{0.0}	&\pmerror{62.4}{0.2}	&\pmerror{59.4}{0.4}	&\pmerror{98.2}{0.3}\\	
	&usb	&\pmerror{92.4}{0.8}	&\pmerror{92.1}{0.8}	&\pmerror{84.1}{1.6}	&&\pmerror{99.5}{0.0}	&\pmerror{45.5}{0.7}	&\pmerror{47.2}{0.8}	&\pmerror{98.0}{0.1}\\	
	&usb\_adaptor	&\pmerror{87.8}{0.2}	&\pmerror{85.2}{0.2}	&\pmerror{75.6}{0.6}	&&\pmerror{99.6}{0.0}	&\pmerror{34.0}{0.4}	&\pmerror{38.2}{0.6}	&\pmerror{97.0}{0.1}\\	
	&vcpill	&\pmerror{93.4}{0.4}	&\pmerror{92.2}{0.2}	&\pmerror{82.8}{0.6}	&&\pmerror{99.4}{0.0}	&\pmerror{73.8}{0.9}	&\pmerror{69.8}{0.5}	&\pmerror{93.8}{0.1}\\	
	&wooden\_beads	&\pmerror{91.8}{0.5}	&\pmerror{91.6}{0.5}	&\pmerror{82.4}{0.8}	&&\pmerror{99.6}{0.1}	&\pmerror{63.4}{0.2}	&\pmerror{61.0}{0.1}	&\pmerror{93.8}{0.4}\\	
	&woodstick	&\pmerror{89.6}{0.0}	&\pmerror{80.0}{0.6}	&\pmerror{74.4}{0.4}	&&\pmerror{99.6}{0.1}	&\pmerror{62.9}{0.8}	&\pmerror{60.5}{0.3}	&\pmerror{94.6}{0.1}\\	
	&zipper	&\pmerror{98.2}{0.2}	&\pmerror{98.8}{0.2}	&\pmerror{95.5}{0.4}	&&\pmerror{99.2}{0.1}	&\pmerror{52.3}{3.5}	&\pmerror{56.8}{5.0}	&\pmerror{98.0}{0.4}\\	
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{90.6}{0.1}	&\pmerror{88.5}{0.1}	&\pmerror{81.4}{0.2}	&&\pmerror{99.2}{0.1}	&\pmerror{49.2}{0.1}	&\pmerror{51.0}{0.0}	&\pmerror{95.7}{0.1}\\	   

    \bottomrule
  \end{tabular}
\begin{tabular}
     {
        >{\centering\arraybackslash}p{0.5cm}
        >{\centering\arraybackslash}p{1.5cm} 
        *{3}{>{\centering\arraybackslash}p{1.5cm}}
         >{\centering\arraybackslash}p{0.1cm} 
        *{4}{>{\centering\arraybackslash}p{1.5cm}}
        }
    \toprule
     \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{4}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-10}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}
       &\textbf{P-AUPRO} \\
    \midrule
  \multirow{31}{*}{\textbf{0-shot}}	&audiojack	&68.1	&57.4	&54.4	&&97.7	&19.5	&24.8	&83.8\\	
	&bottle\_cap	&74.9	&73.3	&65.9	&&99.4	&26.2	&30.7	&96.7\\	
	&button\_battery	&74.0	&81.9	&73.7	&&97.9	&42.8	&43.7	&88.1\\	
	&end\_cap	&71.7	&78.7	&74.3	&&96.7	&22.9	&31.7	&88.7\\	
	&eraser	&89.1	&87.8	&77.4	&&99.8	&55.5	&54.5	&98.1\\	
	&fire\_hood	&86.5	&76.7	&73.0	&&99.6	&42.3	&45.6	&95.5\\	
	&mint	&71.1	&71.8	&65.8	&&97.9	&38.8	&43.0	&84.1\\	
	&mounts	&83.0	&63.3	&74.3	&&98.6	&42.5	&46.3	&96.7\\	
	&pcb	&73.0	&82.1	&77.2	&&97.7	&25.8	&30.5	&91.7\\	
	&phone\_battery	&84.0	&84.4	&72.8	&&90.5	&47.2	&52.1	&95.9\\	
	&plastic\_nut	&89.4	&82.5	&74.0	&&99.5	&52.0	&51.2	&96.4\\	
	&plastic\_plug	&83.4	&75.6	&70.4	&&99.5	&33.2	&36.2	&97.4\\	
	&porcelain\_doll	&92.0	&86.0	&78.3	&&99.7	&47.1	&47.6	&98.4\\	
	&regulator	&74.1	&59.9	&52.2	&&97.1	&33.5	&39.0	&80.4\\	
	&rolled\_strip\_base	&93.7	&96.7	&90.1	&&99.5	&58.5	&56.3	&98.3\\	
	&sim\_card\_set	&95.9	&96.8	&90.7	&&99.9	&73.8	&67.9	&98.8\\	
	&switch	&70.7	&76.8	&69.4	&&87.3	&14.2	&20.5	&84.0\\	
	&tape	&91.8	&90.5	&80.3	&&99.6	&68.7	&63.8	&97.2\\	
	&terminalblock	&84.4	&88.7	&77.9	&&98.9	&49.6	&51.9	&96.3\\	
	&toothbrush	&79.9	&83.9	&74.4	&&95.6	&25.4	&31.4	&78.4\\	
	&toy	&65.9	&75.3	&73.8	&&86.0	&15.1	&22.4	&75.2\\	
	&toy\_brick	&82.1	&76.2	&71.6	&&98.9	&47.4	&48.8	&93.9\\	
	&transistor1	&82.8	&87.7	&78.5	&&97.6	&46.4	&48.4	&89.8\\	
	&u\_block	&81.4	&66.3	&67.1	&&99.4	&47.0	&48.1	&94.8\\	
	&usb	&71.4	&73.3	&64.1	&&97.4	&24.2	&30.1	&89.5\\	
	&usb\_adaptor	&76.4	&73.0	&64.7	&&99.0	&33.5	&38.3	&91.4\\	
	&vcpill	&83.0	&80.0	&70.1	&&99.1	&65.7	&61.9	&91.8\\	
	&wooden\_beads	&83.8	&83.2	&72.1	&&99.4	&58.0	&57.9	&94.3\\	
	&woodstick	&85.6	&74.1	&67.5	&&99.6	&65.2	&62.1	&95.3\\	
	&zipper	&91.4	&95.5	&87.2	&&96.4	&27.3	&30.8	&95.5\\	
\rowcolor{lightgreen}	&\textbf{Mean}	&81.2	&79.3	&72.8	&&97.5	&41.6	&43.9	&91.9\\	
\midrule   \multirow{31}{*}{\textbf{1-shot}}	&audiojack	&\pmerror{83.0}{1.0}	&\pmerror{79.6}{1.0}	&\pmerror{69.6}{0.9}	&&\pmerror{98.9}{0.1}	&\pmerror{51.0}{1.0}	&\pmerror{56.1}{0.8}	&\pmerror{91.1}{0.6}\\	
	&bottle\_cap	&\pmerror{88.6}{0.5}	&\pmerror{87.2}{0.6}	&\pmerror{77.1}{0.9}	&&\pmerror{99.9}{0.1}	&\pmerror{41.3}{0.3}	&\pmerror{43.2}{0.5}	&\pmerror{98.7}{0.1}\\	
	&button\_battery	&\pmerror{78.8}{2.7}	&\pmerror{84.9}{2.1}	&\pmerror{76.4}{1.3}	&&\pmerror{97.6}{0.2}	&\pmerror{48.9}{2.5}	&\pmerror{48.8}{2.4}	&\pmerror{88.2}{1.1}\\	
	&end\_cap	&\pmerror{82.3}{0.4}	&\pmerror{84.7}{0.2}	&\pmerror{80.2}{0.3}	&&\pmerror{99.0}{0.1}	&\pmerror{22.7}{0.5}	&\pmerror{30.9}{0.5}	&\pmerror{96.2}{0.2}\\	
	&eraser	&\pmerror{93.3}{0.7}	&\pmerror{92.0}{0.8}	&\pmerror{83.7}{0.6}	&&\pmerror{99.8}{0.0}	&\pmerror{52.8}{1.4}	&\pmerror{52.0}{0.9}	&\pmerror{98.8}{0.1}\\	
	&fire\_hood	&\pmerror{89.7}{1.3}	&\pmerror{81.9}{1.9}	&\pmerror{76.7}{1.6}	&&\pmerror{99.6}{0.0}	&\pmerror{45.1}{3.6}	&\pmerror{46.3}{1.0}	&\pmerror{95.8}{0.6}\\	
	&mint	&\pmerror{74.9}{1.8}	&\pmerror{76.4}{2.1}	&\pmerror{67.8}{0.9}	&&\pmerror{96.9}{0.1}	&\pmerror{30.8}{2.4}	&\pmerror{39.8}{2.4}	&\pmerror{82.7}{0.9}\\	
	&mounts	&\pmerror{84.9}{0.2}	&\pmerror{70.6}{0.7}	&\pmerror{75.2}{0.1}	&&\pmerror{99.2}{0.1}	&\pmerror{47.2}{0.7}	&\pmerror{47.4}{0.5}	&\pmerror{97.6}{0.0}\\	
	&pcb	&\pmerror{85.3}{0.5}	&\pmerror{91.7}{0.3}	&\pmerror{80.7}{0.6}	&&\pmerror{99.1}{0.0}	&\pmerror{55.8}{0.3}	&\pmerror{57.1}{0.2}	&\pmerror{93.7}{0.3}\\	
	&phone\_battery	&\pmerror{92.3}{0.6}	&\pmerror{90.9}{1.0}	&\pmerror{82.2}{1.3}	&&\pmerror{99.8}{0.0}	&\pmerror{58.7}{2.0}	&\pmerror{53.7}{2.7}	&\pmerror{98.4}{0.1}\\	
	&plastic\_nut	&\pmerror{89.9}{1.5}	&\pmerror{83.4}{2.1}	&\pmerror{74.6}{3.0}	&&\pmerror{99.8}{0.0}	&\pmerror{51.0}{0.8}	&\pmerror{50.1}{0.3}	&\pmerror{98.6}{0.1}\\	
	&plastic\_plug	&\pmerror{85.6}{0.1}	&\pmerror{82.1}{0.4}	&\pmerror{72.5}{0.4}	&&\pmerror{99.3}{0.1}	&\pmerror{33.9}{0.5}	&\pmerror{39.2}{0.6}	&\pmerror{96.7}{0.2}\\	
	&porcelain\_doll	&\pmerror{90.4}{0.8}	&\pmerror{84.6}{1.5}	&\pmerror{75.0}{1.1}	&&\pmerror{99.3}{0.1}	&\pmerror{40.2}{1.4}	&\pmerror{44.8}{0.9}	&\pmerror{97.1}{0.3}\\	
	&regulator	&\pmerror{73.2}{1.9}	&\pmerror{55.2}{2.5}	&\pmerror{53.9}{1.7}	&&\pmerror{98.2}{0.2}	&\pmerror{26.9}{2.6}	&\pmerror{33.5}{2.2}	&\pmerror{88.1}{0.9}\\	
	&rolled\_strip\_base	&\pmerror{96.6}{0.4}	&\pmerror{98.2}{0.3}	&\pmerror{93.5}{0.3}	&&\pmerror{99.8}{0.0}	&\pmerror{57.4}{1.0}	&\pmerror{58.4}{0.7}	&\pmerror{99.2}{0.1}\\	
	&sim\_card\_set	&\pmerror{96.1}{0.7}	&\pmerror{97.1}{0.5}	&\pmerror{90.6}{1.0}	&&\pmerror{99.8}{0.0}	&\pmerror{69.4}{0.6}	&\pmerror{65.1}{0.2}	&\pmerror{98.2}{0.1}\\	
	&switch	&\pmerror{86.0}{0.6}	&\pmerror{89.6}{0.4}	&\pmerror{77.5}{0.6}	&&\pmerror{97.2}{0.0}	&\pmerror{54.8}{0.1}	&\pmerror{57.8}{0.1}	&\pmerror{95.0}{0.1}\\	
	&tape	&\pmerror{96.2}{0.2}	&\pmerror{95.3}{0.2}	&\pmerror{87.9}{0.1}	&&\pmerror{99.8}{0.0}	&\pmerror{66.7}{0.7}	&\pmerror{62.0}{0.3}	&\pmerror{98.4}{0.1}\\	
	&terminalblock	&\pmerror{92.0}{0.4}	&\pmerror{94.5}{0.3}	&\pmerror{86.6}{0.6}	&&\pmerror{99.7}{0.0}	&\pmerror{58.2}{0.4}	&\pmerror{56.2}{0.2}	&\pmerror{98.9}{0.2}\\	
	&toothbrush	&\pmerror{83.8}{1.1}	&\pmerror{86.5}{0.6}	&\pmerror{78.3}{1.1}	&&\pmerror{96.6}{0.6}	&\pmerror{30.3}{2.4}	&\pmerror{37.1}{1.9}	&\pmerror{86.1}{2.6}\\	
	&toy	&\pmerror{68.2}{5.3}	&\pmerror{73.7}{5.9}	&\pmerror{76.0}{1.0}	&&\pmerror{88.5}{1.3}	&\pmerror{6.8}{0.7}	&\pmerror{15.3}{2.3}	&\pmerror{81.7}{0.4}\\	
	&toy\_brick	&\pmerror{81.2}{1.6}	&\pmerror{76.2}{2.7}	&\pmerror{70.5}{1.0}	&&\pmerror{97.4}{0.2}	&\pmerror{42.8}{2.0}	&\pmerror{46.7}{1.7}	&\pmerror{87.7}{1.2}\\	
	&transistor1	&\pmerror{86.9}{4.8}	&\pmerror{90.2}{3.8}	&\pmerror{81.3}{3.3}	&&\pmerror{98.8}{0.3}	&\pmerror{47.7}{6.1}	&\pmerror{48.7}{4.7}	&\pmerror{94.4}{1.5}\\	
	&u\_block	&\pmerror{88.4}{0.9}	&\pmerror{83.0}{1.7}	&\pmerror{73.0}{1.8}	&&\pmerror{99.7}{0.0}	&\pmerror{59.8}{3.7}	&\pmerror{57.7}{3.8}	&\pmerror{97.3}{0.5}\\	
	&usb	&\pmerror{88.3}{0.6}	&\pmerror{88.4}{0.4}	&\pmerror{78.8}{0.4}	&&\pmerror{98.7}{0.1}	&\pmerror{43.3}{0.2}	&\pmerror{46.8}{0.1}	&\pmerror{95.1}{0.1}\\	
	&usb\_adaptor	&\pmerror{88.0}{1.2}	&\pmerror{85.8}{1.5}	&\pmerror{76.1}{1.8}	&&\pmerror{99.6}{0.1}	&\pmerror{34.7}{0.7}	&\pmerror{38.4}{0.5}	&\pmerror{97.4}{0.3}\\	
	&vcpill	&\pmerror{90.5}{0.7}	&\pmerror{89.7}{0.8}	&\pmerror{79.3}{1.2}	&&\pmerror{99.0}{0.1}	&\pmerror{72.7}{1.1}	&\pmerror{69.9}{0.9}	&\pmerror{90.5}{0.8}\\	
	&wooden\_beads	&\pmerror{90.0}{0.4}	&\pmerror{89.8}{0.4}	&\pmerror{79.4}{0.5}	&&\pmerror{99.4}{0.1}	&\pmerror{63.6}{0.3}	&\pmerror{61.7}{0.2}	&\pmerror{92.1}{0.3}\\	
	&woodstick	&\pmerror{87.4}{1.2}	&\pmerror{78.0}{0.8}	&\pmerror{69.8}{0.8}	&&\pmerror{99.0}{0.3}	&\pmerror{64.0}{0.9}	&\pmerror{62.9}{0.8}	&\pmerror{90.8}{2.4}\\	
	&zipper	&\pmerror{96.7}{0.2}	&\pmerror{98.1}{0.2}	&\pmerror{92.6}{0.4}	&&\pmerror{99.1}{0.1}	&\pmerror{50.1}{1.7}	&\pmerror{53.8}{1.9}	&\pmerror{97.6}{0.3}\\	
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{86.9}{0.6}	&\pmerror{85.3}{0.5}	&\pmerror{77.9}{0.6}	&&\pmerror{98.6}{0.1}	&\pmerror{47.6}{0.5}	&\pmerror{49.4}{0.4}	&\pmerror{94.0}{0.3}\\	  

    \bottomrule
  \end{tabular}
\begin{tabular}
     {
        >{\centering\arraybackslash}p{0.5cm}
        >{\centering\arraybackslash}p{1.5cm} 
        *{3}{>{\centering\arraybackslash}p{1.5cm}}
         >{\centering\arraybackslash}p{0.1cm} 
        *{4}{>{\centering\arraybackslash}p{1.5cm}}
        }
    \toprule
     \multirow{2}{*}{\textbf{Shot}}  &\multirow{2}{*}{\textbf{Catergoies}} &\multicolumn{3}{c}{\textbf{Anomaly Classification}} & &\multicolumn{4}{c}{\textbf{Anomaly Segmentation}} \\
     \cline{3-5} \cline{7-10}\\
       & &\textbf{I-AUROC}	&\textbf{I-AUPR}& \textbf{I-$\text{F1}_{\text{max}}$}	&	&\textbf{P-AUROC}	&\textbf{P-AUPR}	&\textbf{P-$\text{F1}_{\text{max}}$}
       &\textbf{P-AUPRO} \\
    \midrule
   \multirow{31}{*}{\textbf{2-shot}}	&audiojack	&\pmerror{83.9}{0.7}	&\pmerror{80.4}{0.7}	&\pmerror{70.2}{0.8}	&&\pmerror{99.0}{0.1}	&\pmerror{51.6}{0.3}	&\pmerror{56.8}{0.2}	&\pmerror{91.9}{0.5}\\	
	&bottle\_cap	&\pmerror{88.4}{0.4}	&\pmerror{87.2}{0.5}	&\pmerror{76.6}{0.6}	&&\pmerror{99.9}{0.0}	&\pmerror{41.6}{0.3}	&\pmerror{43.5}{0.5}	&\pmerror{98.8}{0.1}\\	
	&button\_battery	&\pmerror{83.6}{0.6}	&\pmerror{88.4}{0.4}	&\pmerror{78.6}{0.3}	&&\pmerror{98.0}{0.1}	&\pmerror{53.4}{1.1}	&\pmerror{52.6}{0.5}	&\pmerror{90.0}{0.7}\\	
	&end\_cap	&\pmerror{82.4}{1.2}	&\pmerror{84.6}{0.8}	&\pmerror{80.2}{0.8}	&&\pmerror{99.1}{0.1}	&\pmerror{22.2}{1.0}	&\pmerror{30.6}{0.8}	&\pmerror{96.4}{0.3}\\	
	&eraser	&\pmerror{93.4}{0.3}	&\pmerror{91.9}{0.7}	&\pmerror{83.8}{0.8}	&&\pmerror{99.8}{0.0}	&\pmerror{52.2}{1.2}	&\pmerror{51.8}{0.6}	&\pmerror{98.9}{0.0}\\	
	&fire\_hood	&\pmerror{90.1}{0.5}	&\pmerror{82.3}{1.1}	&\pmerror{77.2}{0.8}	&&\pmerror{99.6}{0.1}	&\pmerror{45.8}{1.7}	&\pmerror{46.8}{0.5}	&\pmerror{96.0}{0.2}\\	
	&mint	&\pmerror{76.4}{1.1}	&\pmerror{77.8}{1.3}	&\pmerror{68.4}{0.7}	&&\pmerror{97.4}{0.1}	&\pmerror{31.4}{2.2}	&\pmerror{40.6}{1.4}	&\pmerror{85.0}{0.6}\\	
	&mounts	&\pmerror{85.1}{0.2}	&\pmerror{71.0}{0.3}	&\pmerror{75.5}{0.3}	&&\pmerror{99.4}{0.1}	&\pmerror{47.4}{0.2}	&\pmerror{47.4}{0.1}	&\pmerror{97.9}{0.0}\\	
	&pcb	&\pmerror{85.7}{0.4}	&\pmerror{91.9}{0.3}	&\pmerror{81.4}{0.5}	&&\pmerror{99.3}{0.1}	&\pmerror{57.4}{0.3}	&\pmerror{57.8}{0.2}	&\pmerror{94.9}{0.2}\\	
	&phone\_battery	&\pmerror{92.8}{0.4}	&\pmerror{91.2}{0.9}	&\pmerror{83.1}{0.5}	&&\pmerror{99.8}{0.0}	&\pmerror{59.0}{2.2}	&\pmerror{54.4}{3.1}	&\pmerror{98.6}{0.1}\\	
	&plastic\_nut	&\pmerror{90.7}{1.3}	&\pmerror{84.6}{1.8}	&\pmerror{75.8}{2.8}	&&\pmerror{99.8}{0.0}	&\pmerror{51.1}{0.5}	&\pmerror{50.2}{0.2}	&\pmerror{98.8}{0.1}\\	
	&plastic\_plug	&\pmerror{86.2}{0.7}	&\pmerror{82.8}{0.4}	&\pmerror{73.0}{0.9}	&&\pmerror{99.3}{0.1}	&\pmerror{33.2}{0.4}	&\pmerror{38.0}{0.5}	&\pmerror{96.7}{0.4}\\	
	&porcelain\_doll	&\pmerror{90.4}{0.7}	&\pmerror{84.1}{0.9}	&\pmerror{75.2}{0.9}	&&\pmerror{99.3}{0.1}	&\pmerror{38.0}{0.2}	&\pmerror{43.1}{0.2}	&\pmerror{96.9}{0.2}\\	
	&regulator	&\pmerror{77.9}{2.1}	&\pmerror{62.7}{4.5}	&\pmerror{58.8}{3.2}	&&\pmerror{98.7}{0.1}	&\pmerror{34.8}{3.3}	&\pmerror{40.5}{2.8}	&\pmerror{90.5}{0.2}\\	
	&rolled\_strip\_base	&\pmerror{97.0}{0.4}	&\pmerror{98.4}{0.2}	&\pmerror{93.8}{0.5}	&&\pmerror{99.8}{0.0}	&\pmerror{57.3}{0.8}	&\pmerror{58.4}{0.2}	&\pmerror{99.2}{0.1}\\	
	&sim\_card\_set	&\pmerror{96.2}{0.6}	&\pmerror{97.2}{0.4}	&\pmerror{90.8}{0.8}	&&\pmerror{99.8}{0.0}	&\pmerror{69.4}{0.5}	&\pmerror{64.9}{0.2}	&\pmerror{98.2}{0.2}\\	
	&switch	&\pmerror{85.7}{0.1}	&\pmerror{89.2}{0.1}	&\pmerror{76.6}{0.2}	&&\pmerror{97.7}{0.0}	&\pmerror{55.4}{0.1}	&\pmerror{57.8}{0.2}	&\pmerror{95.9}{0.1}\\	
	&tape	&\pmerror{96.5}{0.4}	&\pmerror{95.7}{0.4}	&\pmerror{88.4}{0.6}	&&\pmerror{99.8}{0.0}	&\pmerror{67.2}{0.1}	&\pmerror{62.3}{0.1}	&\pmerror{98.4}{0.1}\\	
	&terminalblock	&\pmerror{91.9}{0.3}	&\pmerror{94.5}{0.1}	&\pmerror{86.7}{0.0}	&&\pmerror{99.8}{0.0}	&\pmerror{58.6}{0.1}	&\pmerror{56.2}{0.2}	&\pmerror{99.0}{0.1}\\	
	&toothbrush	&\pmerror{82.7}{0.8}	&\pmerror{85.6}{0.4}	&\pmerror{77.6}{1.1}	&&\pmerror{96.6}{0.9}	&\pmerror{29.2}{3.7}	&\pmerror{35.4}{2.3}	&\pmerror{86.4}{5.0}\\	
	&toy	&\pmerror{79.6}{1.0}	&\pmerror{86.3}{0.7}	&\pmerror{77.2}{0.4}	&&\pmerror{90.0}{0.3}	&\pmerror{25.4}{0.8}	&\pmerror{34.8}{0.8}	&\pmerror{83.9}{0.4}\\	
	&toy\_brick	&\pmerror{83.6}{0.4}	&\pmerror{79.8}{0.1}	&\pmerror{72.4}{1.1}	&&\pmerror{97.8}{0.1}	&\pmerror{46.4}{0.2}	&\pmerror{49.6}{0.2}	&\pmerror{88.8}{0.1}\\	
	&transistor1	&\pmerror{88.2}{3.0}	&\pmerror{91.3}{2.4}	&\pmerror{82.0}{2.2}	&&\pmerror{98.9}{0.2}	&\pmerror{49.9}{2.7}	&\pmerror{50.9}{1.3}	&\pmerror{95.1}{0.8}\\	
	&u\_block	&\pmerror{88.8}{1.6}	&\pmerror{83.8}{3.0}	&\pmerror{74.2}{2.8}	&&\pmerror{99.8}{0.0}	&\pmerror{61.6}{4.2}	&\pmerror{59.4}{4.2}	&\pmerror{97.9}{0.1}\\	
	&usb	&\pmerror{88.8}{0.8}	&\pmerror{88.9}{0.8}	&\pmerror{79.4}{0.9}	&&\pmerror{99.0}{0.1}	&\pmerror{43.8}{0.4}	&\pmerror{47.2}{0.4}	&\pmerror{96.0}{0.3}\\	
	&usb\_adaptor	&\pmerror{88.3}{0.8}	&\pmerror{86.5}{0.8}	&\pmerror{77.0}{1.1}	&&\pmerror{99.7}{0.0}	&\pmerror{34.8}{0.5}	&\pmerror{38.4}{0.2}	&\pmerror{97.6}{0.2}\\	
	&vcpill	&\pmerror{90.8}{0.5}	&\pmerror{90.2}{0.6}	&\pmerror{80.2}{0.9}	&&\pmerror{99.2}{0.1}	&\pmerror{73.4}{0.2}	&\pmerror{70.6}{0.1}	&\pmerror{91.3}{0.3}\\	
	&wooden\_beads	&\pmerror{90.7}{0.7}	&\pmerror{90.4}{0.8}	&\pmerror{80.4}{1.6}	&&\pmerror{99.4}{0.1}	&\pmerror{64.3}{0.4}	&\pmerror{61.8}{0.4}	&\pmerror{93.0}{0.0}\\	
	&woodstick	&\pmerror{88.4}{0.6}	&\pmerror{79.2}{0.2}	&\pmerror{71.1}{0.8}	&&\pmerror{99.2}{0.1}	&\pmerror{64.7}{0.3}	&\pmerror{62.8}{0.8}	&\pmerror{92.4}{0.5}\\	
	&zipper	&\pmerror{97.2}{0.6}	&\pmerror{98.4}{0.4}	&\pmerror{93.2}{1.2}	&&\pmerror{99.2}{0.1}	&\pmerror{50.8}{1.5}	&\pmerror{54.4}{1.3}	&\pmerror{97.8}{0.1}\\	
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{87.2}{1.2}	&\pmerror{85.0}{2.2}	&\pmerror{77.4}{1.9}	&&\pmerror{98.9}{0.2}	&\pmerror{47.0}{2.9}	&\pmerror{49.0}{2.3}	&\pmerror{94.8}{0.2}\\	
\midrule   \multirow{31}{*}{\textbf{4-shot}}	&audiojack	&\pmerror{84.0}{0.7}	&\pmerror{80.8}{0.5}	&\pmerror{70.6}{0.5}	&&\pmerror{99.1}{0.2}	&\pmerror{51.8}{0.6}	&\pmerror{57.1}{0.3}	&\pmerror{92.6}{1.0}\\	
	&bottle\_cap	&\pmerror{87.8}{0.3}	&\pmerror{86.7}{0.3}	&\pmerror{75.5}{0.5}	&&\pmerror{99.9}{0.0}	&\pmerror{41.6}{0.2}	&\pmerror{43.6}{0.3}	&\pmerror{98.8}{0.0}\\	
	&button\_battery	&\pmerror{85.1}{1.6}	&\pmerror{89.2}{1.0}	&\pmerror{80.0}{1.7}	&&\pmerror{98.3}{0.3}	&\pmerror{55.3}{2.9}	&\pmerror{53.5}{1.5}	&\pmerror{91.0}{1.4}\\	
	&end\_cap	&\pmerror{83.6}{0.2}	&\pmerror{85.3}{0.3}	&\pmerror{80.9}{0.4}	&&\pmerror{99.2}{0.1}	&\pmerror{22.6}{0.6}	&\pmerror{31.0}{0.5}	&\pmerror{96.8}{0.2}\\	
	&eraser	&\pmerror{93.4}{0.5}	&\pmerror{91.9}{0.6}	&\pmerror{83.7}{0.5}	&&\pmerror{99.8}{0.1}	&\pmerror{52.1}{1.6}	&\pmerror{51.8}{0.8}	&\pmerror{98.9}{0.1}\\	
	&fire\_hood	&\pmerror{90.7}{0.8}	&\pmerror{82.9}{1.5}	&\pmerror{77.8}{1.2}	&&\pmerror{99.7}{0.0}	&\pmerror{46.3}{1.8}	&\pmerror{47.1}{0.8}	&\pmerror{96.4}{0.1}\\	
	&mint	&\pmerror{78.1}{1.6}	&\pmerror{79.3}{1.7}	&\pmerror{69.8}{1.1}	&&\pmerror{97.9}{0.2}	&\pmerror{33.8}{3.2}	&\pmerror{41.4}{1.3}	&\pmerror{86.7}{0.9}\\	
	&mounts	&\pmerror{85.2}{0.3}	&\pmerror{70.1}{0.7}	&\pmerror{76.8}{0.6}	&&\pmerror{99.5}{0.1}	&\pmerror{46.9}{0.1}	&\pmerror{47.2}{0.2}	&\pmerror{98.1}{0.1}\\	
	&pcb	&\pmerror{85.6}{0.3}	&\pmerror{91.9}{0.1}	&\pmerror{81.3}{0.3}	&&\pmerror{99.5}{0.0}	&\pmerror{58.0}{0.1}	&\pmerror{57.8}{0.2}	&\pmerror{95.6}{0.1}\\	
	&phone\_battery	&\pmerror{93.0}{0.4}	&\pmerror{91.9}{0.4}	&\pmerror{83.5}{0.4}	&&\pmerror{99.8}{0.0}	&\pmerror{61.3}{0.4}	&\pmerror{57.4}{0.7}	&\pmerror{98.7}{0.1}\\	
	&plastic\_nut	&\pmerror{92.1}{1.2}	&\pmerror{86.7}{1.8}	&\pmerror{78.4}{2.9}	&&\pmerror{99.8}{0.0}	&\pmerror{51.3}{0.2}	&\pmerror{50.3}{0.3}	&\pmerror{98.9}{0.1}\\	
	&plastic\_plug	&\pmerror{87.1}{0.7}	&\pmerror{83.6}{0.7}	&\pmerror{73.9}{1.2}	&&\pmerror{99.4}{0.0}	&\pmerror{32.8}{0.6}	&\pmerror{37.3}{0.9}	&\pmerror{96.9}{0.2}\\	
	&porcelain\_doll	&\pmerror{90.4}{0.7}	&\pmerror{83.5}{1.6}	&\pmerror{75.4}{0.9}	&&\pmerror{99.2}{0.1}	&\pmerror{37.3}{2.6}	&\pmerror{42.8}{2.8}	&\pmerror{96.7}{0.1}\\	
	&regulator	&\pmerror{79.8}{0.5}	&\pmerror{67.5}{4.3}	&\pmerror{60.7}{1.0}	&&\pmerror{98.9}{0.1}	&\pmerror{39.9}{1.3}	&\pmerror{45.1}{1.2}	&\pmerror{91.7}{0.3}\\	
	&rolled\_strip\_base	&\pmerror{97.3}{0.2}	&\pmerror{98.6}{0.1}	&\pmerror{94.0}{0.5}	&&\pmerror{99.8}{0.1}	&\pmerror{57.4}{0.3}	&\pmerror{58.6}{0.3}	&\pmerror{99.4}{0.1}\\	
	&sim\_card\_set	&\pmerror{96.4}{0.3}	&\pmerror{97.3}{0.2}	&\pmerror{90.9}{0.5}	&&\pmerror{99.8}{0.0}	&\pmerror{69.3}{0.9}	&\pmerror{65.1}{0.5}	&\pmerror{98.3}{0.2}\\	
	&switch	&\pmerror{85.2}{0.2}	&\pmerror{88.9}{0.2}	&\pmerror{76.5}{0.1}	&&\pmerror{98.0}{0.1}	&\pmerror{55.8}{0.1}	&\pmerror{58.0}{0.1}	&\pmerror{96.3}{0.2}\\	
	&tape	&\pmerror{96.8}{0.5}	&\pmerror{95.9}{0.6}	&\pmerror{89.0}{1.4}	&&\pmerror{99.9}{0.1}	&\pmerror{67.1}{0.3}	&\pmerror{62.1}{0.1}	&\pmerror{98.4}{0.1}\\	
	&terminalblock	&\pmerror{91.9}{0.3}	&\pmerror{94.6}{0.2}	&\pmerror{86.9}{0.5}	&&\pmerror{99.8}{0.0}	&\pmerror{59.0}{0.2}	&\pmerror{56.5}{0.1}	&\pmerror{99.1}{0.1}\\	
	&toothbrush	&\pmerror{83.6}{0.5}	&\pmerror{86.5}{0.4}	&\pmerror{77.9}{0.4}	&&\pmerror{97.2}{0.3}	&\pmerror{31.5}{1.9}	&\pmerror{37.7}{1.1}	&\pmerror{88.3}{1.7}\\	
	&toy	&\pmerror{81.7}{3.4}	&\pmerror{87.7}{2.4}	&\pmerror{78.7}{2.2}	&&\pmerror{89.6}{0.8}	&\pmerror{25.3}{0.4}	&\pmerror{34.6}{0.5}	&\pmerror{84.3}{0.1}\\	
	&toy\_brick	&\pmerror{82.9}{1.0}	&\pmerror{79.0}{1.3}	&\pmerror{71.9}{1.0}	&&\pmerror{97.9}{0.2}	&\pmerror{48.3}{1.5}	&\pmerror{50.8}{1.1}	&\pmerror{89.1}{1.0}\\	
	&transistor1	&\pmerror{90.8}{0.6}	&\pmerror{93.4}{0.4}	&\pmerror{83.9}{0.6}	&&\pmerror{99.3}{0.1}	&\pmerror{53.0}{1.0}	&\pmerror{52.4}{0.5}	&\pmerror{96.7}{0.3}\\	
	&u\_block	&\pmerror{88.7}{1.4}	&\pmerror{83.9}{2.8}	&\pmerror{74.2}{2.5}	&&\pmerror{99.8}{0.0}	&\pmerror{61.9}{4.3}	&\pmerror{59.9}{4.2}	&\pmerror{97.9}{0.2}\\	
	&usb	&\pmerror{88.4}{0.7}	&\pmerror{88.8}{0.6}	&\pmerror{79.3}{0.7}	&&\pmerror{99.2}{0.1}	&\pmerror{44.1}{0.4}	&\pmerror{47.4}{0.5}	&\pmerror{96.7}{0.3}\\	
	&usb\_adaptor	&\pmerror{86.8}{0.8}	&\pmerror{84.6}{0.8}	&\pmerror{75.0}{1.3}	&&\pmerror{99.7}{0.0}	&\pmerror{33.5}{0.2}	&\pmerror{37.5}{0.4}	&\pmerror{97.5}{0.1}\\	
	&vcpill	&\pmerror{91.2}{0.1}	&\pmerror{90.7}{0.2}	&\pmerror{80.9}{0.1}	&&\pmerror{99.2}{0.1}	&\pmerror{74.4}{0.5}	&\pmerror{71.1}{0.3}	&\pmerror{92.0}{0.3}\\	
	&wooden\_beads	&\pmerror{91.1}{0.5}	&\pmerror{90.8}{0.5}	&\pmerror{81.0}{0.8}	&&\pmerror{99.4}{0.1}	&\pmerror{64.4}{0.4}	&\pmerror{61.8}{0.3}	&\pmerror{93.0}{0.4}\\	
	&woodstick	&\pmerror{89.1}{0.1}	&\pmerror{80.4}{0.4}	&\pmerror{72.2}{0.2}	&&\pmerror{99.3}{0.1}	&\pmerror{65.3}{0.5}	&\pmerror{63.0}{0.4}	&\pmerror{92.9}{0.4}\\	
	&zipper	&\pmerror{97.7}{0.2}	&\pmerror{98.7}{0.1}	&\pmerror{94.4}{0.5}	&&\pmerror{99.3}{0.1}	&\pmerror{53.2}{1.8}	&\pmerror{57.5}{3.0}	&\pmerror{98.0}{0.3}\\	
\rowcolor{lightgreen}	&\textbf{Mean}	&\pmerror{88.5}{0.2}	&\pmerror{87.0}{0.2}	&\pmerror{79.2}{0.3}	&&\pmerror{98.9}{0.1}	&\pmerror{49.8}{0.2}	&\pmerror{51.2}{0.2}	&\pmerror{95.2}{0.1}\\	   

    \bottomrule
  \end{tabular}
